Introduction to the Kalman Filter and Tuning its Statistics for Near Optimal Estimates and Cramer Rao Bound

This report provides a brief historical evolution of the concepts in the Kalman filtering theory since ancient times to the present. A brief description of the filter equations its aesthetics, beauty, truth, fascinating perspectives and competence are described. For a Kalman filter design to provide optimal estimates tuning of its statistics namely initial state and covariance, unknown parameters, and state and measurement noise covariances is important. The earlier tuning approaches are reviewed. The present approach is a reference recursive recipe based on multiple filter passes through the data without any optimization to reach a `statistical equilibrium' solution. It utilizes the a priori, a posteriori, and smoothed states, their corresponding predicted measurements and the actual measurements help to balance the measurement equation and similarly the state equation to help form a generalized likelihood cost function. The filter covariance at the end of each pass is heuristically scaled up by the number of data points is further trimmed to statistically match the exact estimates and Cramer Rao Bounds (CRBs) available with no process noise provided the initial covariance for subsequent passes. During simulation studies with process noise the matching of the input and estimated noise sequence over time and in real data the generalized cost functions helped to obtain confidence in the results. Simulation studies of a constant signal, a ramp, a spring, mass, damper system with a weak non linear spring constant, longitudinal and lateral motion of an airplane was followed by similar but more involved real airplane data was carried out in MATLAB. In all cases the present approach was shown to provide internally consistent and best possible estimates and their CRBs.

==> (inline-0) <==
\begin{tabular}{| c | c | c | c | c |}
\hline
Simulated system & \makecell{State and process \\ noise variance} & \makecell{Measurement and \\ noise variance} & \makecell{Figures \\ (\textbf{Q} = 0)} & \makecell{Figures \\ (\textbf{Q} $>$ 0) }

\\ \hline

Constant & \makecell{Constant state\\ (0.05)} & \makecell{Constant state \\(0.05)} &

\makecell{Fig. \ref{con_p1},  Fig. \ref{con_P0},\\ Fig. \ref{con_R}, Fig. \ref{con_cost} ,  \\Fig. \ref{con_h1} , Fig. \ref{con_innov} , \\Fig. \ref{con_mnoise} }  &
\makecell{ Fig. \ref{con_err} , Fig. \ref{conQ_P0} , \\Fig. \ref{conQ_R} , Fig. \ref{conQ_J} , \\Fig. \ref{conQ_h} , Fig. \ref{conQ_innov} , \\Fig. \ref{conQ_mnoise} , Fig. \ref{conQ_pnoise}}
 \\ \hline

Ramp &  \makecell{Ramp state\\ (0.05)} & \makecell{Ramp state \\(0.05)} &

\makecell{Fig. \ref{ramp_p1} ,  Fig. \ref{ramp_P0} , \\ Fig. \ref{ramp_R} , Fig. \ref{ramp_cost} , \\ Fig. \ref{ramp_h1} , Fig. \ref{ramp_innov} , \\Fig. \ref{ramp_mnoise} }  &
\makecell{ Fig. \ref{ramp_err} , Fig. \ref{rampQ_P0} , \\Fig. \ref{rampQ_R} , Fig. \ref{rampQ_J} , \\Fig. \ref{rampQ_h} , Fig. \ref{rampQ_innov} , \\Fig. \ref{rampQ_mnoise} , Fig. \ref{rampQ_pnoise} }
\\ \hline

 SMD & \makecell{Displacement (0.001)\\Velocity (0.002)} & \makecell{Displacement (0.001)\\Velocity (0.004)} &

\makecell{Fig. \ref{smd_p1}-\ref{smd_p3} ,  Fig. \ref{smd_P0} , \\
 Fig. \ref{smd_R} , Fig. \ref{smd_cost} ,\\
 Fig. \ref{smd_h1}-\ref{smd_h2} , Fig. \ref{smd_innov1}-\ref{smd_innov2} ,\\
 Fig. \ref{smd_mnoise1}-\ref{smd_mnoise2}
}
&
\makecell{ Fig. \ref{smd_err} , Fig. \ref{smdQ_P0} , \\Fig. \ref{smdQ_R} , Fig. \ref{smdQ_J} ,\\Fig. \ref{smdQ_h1}--\ref{smdQ_h2} , Fig. \ref{smdQ_innov1}-\ref{smdQ_innov2} , \\Fig. \ref{smdQ_mnoise1}-\ref{smdQ_mnoise2} , Fig. \ref{smdQ_pnoise1}-\ref{smdQ_pnoise2} }
 \\ \hline

\makecell{Longitudinal\\motion of\\aircraft} & \makecell{Angle of attack (0.00005)\\Pitch rate  (0.0001)\\Pitch angle (0.00005) \\ Forward velocity (0.5) } & \makecell{Angle of attack (0.0001)\\Pitch rate  (0.0001)\\Pitch angle (0.0001) \\ Forward velocity (1)\\ Normal acceleration (0.1)} &

\makecell{Fig. \ref{lon_p1}-\ref{lon_p5} ,  Fig. \ref{lon_P0} , \\Fig. \ref{lon_R} ,Fig. \ref{lon_cost}, \\Fig. \ref{lon_h1}-\ref{lon_h5} , Fig. \ref{lon_innov1}-\ref{lon_innov5}, \\Fig. \ref{lon_mnoise1}-\ref{lon_mnoise5} } &
\makecell{Fig. \ref{lon_err} , Fig. \ref{lonQ_P0} ,\\Fig. \ref{lonQ_R} , Fig. \ref{lonQ_J}, \\Fig. \ref{lonQ_h1}--\ref{lonQ_h5} , Fig. \ref{lonQ_innov1}-\ref{lonQ_innov5} ,\\Fig. \ref{lonQ_mnoise1}-\ref{lonQ_mnoise5} , Fig. \ref{lonQ_pnoise1}-\ref{lonQ_pnoise4} }
\\ \hline

\makecell{Lateral\\motion of\\aircraft} & \makecell{Angle of sideslip (0.000005)\\Roll velocity  (0.0002)\\Roll angle (0.00005) \\ Yaw rate (0.0001) } & \makecell{Angle of sideslip (0.00001)\\ Roll velocity  (0.0001)\\ Roll angle (0.0001) \\ Yaw rate (0.0001) \\ Lateral acceleration (0.005) \\ Roll acceleration  (0.004) \\ Yaw acceleration (0.001) } &

\makecell{Fig. \ref{lat_p1}-\ref{lat_p15} ,  Fig. \ref{lat_P0} ,
\\Fig. \ref{lat_R} , Fig. \ref{lat_cost} ,
\\Fig. \ref{lat_h1}-\ref{lat_h7} , Fig. \ref{lat_innov1}-\ref{lat_innov7} , \\Fig. \ref{lat_mnoise1}-\ref{lat_mnoise7} }  &
\makecell{Fig. \ref{lat_err} , Fig. \ref{latQ_P0} , \\  Fig. \ref{latQ_R} , Fig. \ref{latQ_J} , \\Fig. \ref{latQ_h1}--\ref{latQ_h7} , Fig. \ref{latQ_innov1}-\ref{latQ_innov7} , \\Fig. \ref{latQ_mnoise1}-\ref{latQ_mnoise7} , Fig. \ref{latQ_pnoise1}-\ref{latQ_pnoise4} }
\\ \hline

\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\multicolumn{12}{|c|}{Reference adaptive EKF used for non zero process noise case} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}
&\multicolumn{11}{c|}{Extremely slow convergence of \textbf{Q} taking more than 100 iterations as seen in Fig. \ref{EM_slow}.} \\ \hline

\multicolumn{12}{|c|}{Proposed reference adaptive EKF for zero process noise case, \textbf{Q} is diagonal matrix fixed to $10^{-10}$ for all states} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag} } &
 1.0000 &   1.0042  &
 0.9613 &   0.9577  &
 0.0051 &   0.0051  &
 0.9761 &   1.0013  &
\makecell{ 0.9901  \\  0.9901  \\  0.9998  \\  0.0483  \\ -1.9933 }&
\makecell{0.0000  \\  0.0000  \\  0.0012 \\   0.0065 \\   0.1399 } &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{$\sigma_{  \Theta}$=\\3.6257e-05\\SIGMA$_{avg}$=\\3.7718e-05}} \\ \specialrule{.2em}{.0em}{.0em}

%----------------------------------------------------------

\multicolumn{12}{|c|}{Using different method and options for $\mathbf{P_0}$ } \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 1.0000 &   0.4992  &
 0.7767 &   0.9577  &
 0.0093 &   0.0051  &
 0.9805 &   1.0057  &
\makecell{  0.9802 \\   0.9802  \\  0.9996 \\   0.0481  \\ -1.9392  }&
\makecell{  0.0000  \\  0.0000  \\  0.0011 \\   0.0065  \\  0.1418} &
\makecell{Higher filter CRB\\ than that of the NR}\\ \hline

%---------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 1.0000 &    0.5272  &
  0.8218 &   0.9577  &
 0.0090 &   0.0051  &
  0.9794 &   1.0047  &
\makecell{  0.9813   \\ 0.9813  \\  0.9997   \\ 0.0481  \\ -1.9529   }&
\makecell{   0.0000 \\   0.0000 \\   0.0010 \\   0.0065  \\  0.1418} &
\makecell{Larger filter spread \\ than that of the NR}\\ \hline

%---------------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

%---------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : IIM-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 1.0000 &   1.0003  &
  1.0186 &   0.9577  &
  0.0052 &   0.0051  &
 0.9770 &   1.0022  &
\makecell{  0.9900 \\   0.9900  \\  0.9998 \\   0.0485  \\ -1.8054  }&
\makecell{   0.0000   \\ 0.0000 \\   0.0012  \\  0.0066 \\   0.1378 } &
Unity CRB ratio\\ \hline

%----------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : IIM-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 1.0000 &   0.4939  &
 0.7709 &   0.9577  &
 0.0094 &   0.0051  &
 0.9811 &   1.0064  &
\makecell{0.9800  \\  0.9800 \\   0.9996  \\  0.0484  \\ -1.6845}&
\makecell{ 0.0000  \\  0.0000 \\   0.0011  \\  0.0067  \\  0.1383 }&
\makecell{Higher filter CRB\\ than the NR}\\ \hline

%---------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 1.0000 &   0.4986  &
 0.7793 &   0.9577  &
 0.0093 &   0.0051  &
 0.9963 &   1.0220  &
\makecell{ 0.9709  \\  0.9709  \\  0.9892  \\  0.0487  \\ -1.8111}&
\makecell{ 0.0688  \\  0.0688  \\  0.0710  \\  0.0070  \\  0.1417  }&
\makecell{Higher filter CRB\\ than that of the NR}\\ \hline

%----------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Smoothed-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 1.0000 &   4.3549  &
 4.1694 &   0.9577  &
 0.0032 &   0.0051  &
 0.9670 &   0.9919  &
\makecell{ 0.9994  \\  0.9994  \\  0.9999  \\  0.0483  \\ -2.0388 }&
\makecell{  0.0000  \\  0.0000  \\  0.0001  \\  0.0065  \\  0.1399  }&
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

%--------------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Smoothed-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 1.0000 &   3.9982  &
 5.6520 &   0.9577  &
 0.0058 &   0.0051  &
 0.9649 &   0.9898  &
\makecell{  0.9987   \\ 0.9987  \\  0.9998  \\  0.0482 \\  -2.0413 }&
\makecell{ 0.0000  \\  0.0000  \\  0.0001 \\   0.0066  \\  0.1419   }&
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

%--------------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Smoothed-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 1.0000 &   2.3390  &
 3.4089 &   0.9577  &
 0.0057 &   0.0051  &
 0.9644 &   0.9892  &
\makecell{ 0.9988  \\  0.9988  \\  0.9997  \\  0.0482 \\  -2.0420 }&
\makecell{ 0.0002  \\  0.0002  \\  0.0002  \\  0.0066  \\  0.1421   }&
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

%--------------------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\multicolumn{12}{|c|}{Using different methods for estimating \textbf{R}} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag \textbf{R}*}  &
 1.0000 &   1.0048  &
  0.9619 &   0.9577  &
 0.0051 &   0.0051  &
 0.9749 &   1.0000  &
\makecell{  0.9914  \\  0.9914  \\  1.0012 \\   0.0483 \\  -1.9933 }&
\makecell{ 0.0025  \\  0.0025 \\   0.0028  \\  0.0065  \\  0.1399 }&
\makecell{*Using dynamical residue\\ as per Eq-\ref{R3}}\\ \hline

%----------------------------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : diag \textbf{R}*}  &
 1.0000 &    1.0092  &
 0.9660 &   0.9577  &
 0.0051 &   0.0051  &
 0.9664 &   0.9913  &
\makecell{1.0000  \\  1.0000 \\   1.0098  \\  0.0483 \\  -1.9932}&
\makecell{ 0.0000 \\   0.0000 \\   0.0013  \\  0.0065  \\  0.1399   }&
\makecell{*Using smoothed residue\\ignoring $2^{nd}$ order\\terms in Eq-\ref{R1}}\\ \hline

%----------------------------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : diag \textbf{R}*}  &
 1.0000 &   1.0316  &
 0.9875 &   0.9577  &
 0.0050 &   0.0051  &
 0.9244 &   0.9483  &
\makecell{1.0455 \\   1.0455  \\  1.0558  \\  0.0483 \\  -1.9918  }&
\makecell{0.0023  \\  0.0023  \\  0.0023 \\   0.0065 \\   0.1399 }&
\makecell{*Using filtered residue\\ignoring $2^{nd}$ order\\terms in Eq-\ref{R4}}\\ \hline

%----------------------------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : diag \textbf{R}*}  &
 1.0000 &    0.9821  &
 0.9402 &   0.9577  &
 0.0051 &   0.0051  &
 1.0268 &   1.0533  &
\makecell{0.9643  \\  0.9643  \\  0.9736 \\   0.0483  \\ -1.9806 }&
\makecell{0.1599  \\  0.1599  \\  0.1603  \\  0.0065  \\  0.1400  }&
\makecell{*Using innovations \\ ignoring $2^{nd}$ order\\terms in Eq-\ref{R2}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : MS-diag}  &
 1.0000 &   1.0088  &
  0.9657 &   0.9577  &
 0.0051 &   0.0051  &
 0.9672 &    0.9921  &
\makecell{ 0.9993  \\  0.9993  \\  1.0092  \\  0.0483 \\  -1.9933 }&
\makecell{ 0.0021 \\   0.0021 \\   0.0021  \\  0.0065 \\   0.1399   }&
\makecell{Using full expression\\ in Eq-\ref{R4}}\\ \hline

%-----------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : MT-diag}  &
 1.0000 &   1.0020  &
 0.9592 &   0.9577  &
 0.0051 &   0.0051  &
 0.9871 &   1.0126  &
\makecell{ 1.0075  \\  1.0075 \\   1.0172  \\  0.0483 \\  -1.9784  }&
\makecell{  0.1834  \\  0.1834  \\  0.1839 \\   0.0065 \\   0.1407   }&
\makecell{Using full expression\\ in Eq-\ref{R2}}\\ \hline

%-----------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Proposed reference adaptive EKF for non zero process noise} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag}}  &
 1.0000 &  1.0275 &
 1.0270 &  0.2906 &
 0.9348 &  1.0300 &
\makecell{ 0.9898 \\   0.9898\\    1.0003\\    0.9880 \\   -1.0448 \\   0.9778 \\   0.9778 \\ 0.9898} &
\makecell{  0.0018  \\  0.0018 \\   0.0019 \\   0.8767  \\  0.1262  \\  0.0089  \\  0.0089 \\ 0.0018} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{$\sigma_{\Theta}$= 0.00222\\SIGMA$_{avg}$= 0.00216}} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : Known}}  &
 1.0000 &   0.9936 &
  1.0371 &  0.2907 &
 NA &   0.9986 &
\makecell{  0.9846 \\   0.9846 \\   0.9873 \\   0.9791  \\ -1.0368 \\   0.9783 \\   0.9783\\ 0.9846} &
\makecell{  0.0586  \\  0.0586 \\   0.1059   \\ 0.8448 \\   0.1247  \\  0.0057   \\ 0.0057\\ 0.0586} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{\textbf{R} is known}} \\ \specialrule{.2em}{.0em}{.0em}

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag}}  &
\makecell{NA} &
   1.0309 &
NA & NA &
0.9355 &  1.0280  &
\makecell{ 1.0000 \\   1.0000 \\   1.0006 \\   2.5377  \\ -1.0804  \\  1.0001 \\   1.0001 \\1.0000} &
\makecell{ 0.0001  \\  0.0001  \\  0.0051  \\  3.5893   \\  0.1198  \\  0.0067  \\  0.0067 \\ 0.0001} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{The parameters are \\assumed to be known}} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : EM-diag \\\textbf{R} : Known}}  &
\makecell{NA} &
 0.9963 &
NA & NA &
 NA &  0.9989 &
\makecell{ 0.9945 \\   0.9945  \\  0.9869  \\  2.5377 \\  -1.0718  \\  1.0004  \\  1.0004 \\0.9945} &
\makecell{ 0.0618  \\  0.0618 \\   0.1119 \\   3.5893  \\  0.1180  \\  0.0051  \\  0.0051 \\ 0.0618} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{The parameters and \textbf{R} are \\assumed to be known}} \\ \specialrule{.2em}{.0em}{.0em}

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Extended EM algorithm (Bavdekar et al. \cite{Bavdekar2011}(2011))} \\ \hline
\makecell{$\mathbf{P_0}$ : Smoothed-full\\\textbf{Q} : EM-full \\\textbf{R} : EM-full}  & \multicolumn{9}{c|}{\makecell{There is no consistency in the parameter estimates since the smoothed $\mathbf{P_0}$ simply decreases through iterations.}}  \\ \hline

\multicolumn{10}{|c|}{Modification-1} \\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-diag\\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag}   &
 1.0000 &  1.0313 &
 10.8083 &  0.1680 &
 0.9745 &   0.9400 &
\makecell{0.9993 \\   0.9993  \\  1.0004  \\  1.0079 \\  -1.1020  \\  1.0041 \\   1.0041 \\ 0.9993} &
\makecell{ 0.0017  \\  0.0017  \\  0.0017 \\   0.8743 \\   0.1278  \\  0.0030 \\   0.0030 \\ 0.0017} &
\makecell{No stoping condition. \\The low spread factor is deceptive\\since there is no consistency  in the\\ parameter estimates with its covariance}\\ \hline

\multicolumn{10}{|c|}{Modification-2} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag}   &
 1.0000 &  1.0275 &
  1.0270 &  0.2906 &
0.9348 &  1.0300 &
\makecell{0.9898 \\   0.9898 \\   1.0003  \\  0.9880 \\  -1.0448  \\  0.9778 \\   0.9778 \\ 0.9898} &
\makecell{0.0018 \\   0.0018  \\  0.0019  \\  0.8767  \\  0.1262  \\  0.0089  \\  0.0089 \\ 0.0018} &
\makecell{The slight differences from \\the reference case is due to the small \textbf{Q} \\that is generated for the parameters}\\ \hline

\multicolumn{10}{|c|}{Modification-3} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : DSDT-diag \\\textbf{R} : EM-diag}   &
 1.0000 &   1.0270 &
  1.0280 &  0.2903 &
  0.9360 &  1.0273 &
\makecell{  0.9902   \\ 0.9902  \\  1.0003  \\  0.9871  \\ -1.0448  \\  0.9785 \\   0.9785 \\ 0.9902} &
\makecell{0.0021  \\  0.0021 \\   0.0019  \\  0.8753  \\  0.1262 \\   0.0098 \\   0.0098 \\ 0.0021} &
\makecell{Using DSDT statistics for\\ \textbf{Q} estimation given by Eq-\ref{Q2}}\\ \hline

%-------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{MS method as suggested by Mohamed and Schwarz} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MS-diag \\\textbf{R} : MS-diag}  & \multicolumn{9}{c|}{\makecell{\textbf{R} can converge to a very large value and the cost functions diverge as seen in Fig. \ref{MS_con_Q},\ref{MS_con_J}. \\ There is no convergence in cost even if $\Theta$ is known.}}\\ \hline

\multicolumn{10}{|c|}{MS method with \textbf{Q} being estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : zero\\\textbf{Q} : MS-diag \\\textbf{R} : known} &
 NA &  1.0100 &
 NA &  NA &
 NA &  0.9927 &
\makecell{1.0354  \\  1.0354  \\  1.0071 \\   2.5377 \\  -1.0504  \\  1.0983  \\  1.0983 \\ 1.0354} &
\makecell{ 0.1629  \\  0.1629   \\ 0.1304  \\  3.5893  \\  0.1170 \\   0.2726 \\   0.2726 \\ 0.1629} &
\makecell{\textbf{R}, $\Theta$ is known}\\ \hline

\multicolumn{10}{|c|}{MS method assuming \textbf{R} is known and \textbf{Q} is estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MS-[\checkmark,0;0,0] \\\textbf{R} : Known} &
 1.0000 &  1.0173 &
  0.9643 &   0.3096 &
 0.8703 &  1.1872 &
\makecell{0.9837  \\  0.9837  \\  1.0067  \\  0.9703 \\  -0.9896 \\   0.9709\\    0.9709 \\ 0.9837} &
\makecell{ 0.1474  \\  0.1474 \\   0.1313  \\  0.8348  \\  0.1242  \\  0.1866   \\ 0.1866 \\ 0.1474} &
\makecell{Stable operation when \\\textbf{R} is known}\\ \hline

\multicolumn{10}{|c|}{ Gemson's approach using MS method} \\ \hline
\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : MS-[\checkmark,0;0,0] \\\textbf{R} : 0.9*True \textbf{R}}  &
1.0000 &   1.0249 &
 0.9932 &   0.3038 &
 0.8703 &   1.1185 &
\makecell{ 1.0103 \\   1.0103 \\   1.0282  \\  0.9683 \\  -0.9909 \\   1.0020   \\ 1.0020 \\ 1.0103} &
\makecell{  0.1469 \\   0.1469 \\   0.1330  \\  0.8346   \\ 0.1248 \\   0.1847 \\   0.1847 \\ 0.1469} &
\makecell{$\delta J =10^{-6}$ with one \\loop of \textbf{R} estimation}\\ \hline

%-------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Covariance matching as suggested by Myers and Tapley (MT)} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MT-diag \\\textbf{R} : MT-diag}  & \multicolumn{9}{c|}{\makecell{Positive definiteness of \textbf{Q,R} is not gauranteed and the cost functions can diverge as seen in Fig. \ref{MT_con_Q},-\ref{MT_con_J}.\\ There is no proper convergence even if $\Theta$ is known.}} \\ \hline

\multicolumn{10}{|c|}{MT method with \textbf{Q} being estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : zero\\\textbf{Q} : MT-diag \\\textbf{R} : Known} &
 NA &  1.0087 &
 NA &  NA &
 NA &  0.9933 &
\makecell{1.0310 \\   1.0310  \\  1.0068   \\ 2.5377 \\  -1.0527 \\   1.0832  \\  1.0832 \\ 1.0310} &
\makecell{ 0.1634 \\   0.1634   \\ 0.1383 \\   3.5893 \\   0.1182  \\  0.2476  \\  0.2476\\ 0.1634} &
\makecell{\textbf{R}, $\Theta$ is known}\\ \hline

\multicolumn{10}{|c|}{MT method assuming \textbf{R} is known and \textbf{Q} is estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MT-[\checkmark,0;0,0] \\\textbf{R} : Known}  &
  1.0000 &  1.0053 &
 1.0583 &  0.2888 &
NA &  0.9884 &
\makecell{ 1.0184 \\   1.0184  \\  1.0066  \\  0.9770  \\ -1.0205   \\ 1.0500 \\   1.0500 \\ 1.0184} &
\makecell{ 0.1518 \\   0.1518 \\   0.1300 \\   0.8339  \\  0.1258 \\   0.2179  \\  0.2179 \\0.1518} &
\makecell{Stable Operation}\\ \hline

\multicolumn{10}{|c|}{ Gemson's approach using MT method} \\ \hline
\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : MT-[\checkmark,0;0,0] \\\textbf{R} : 0.9*True \textbf{R}}  &
1.0000 &   1.0249 &
 0.9932 &   0.3038 &
 0.8703 &   1.1185 &
\makecell{ 1.0103 \\   1.0103 \\   1.0282  \\  0.9683 \\  -0.9909 \\   1.0020   \\ 1.0020 \\ 1.0103} &
\makecell{  0.1469 \\   0.1469 \\   0.1330  \\  0.8346   \\ 0.1248 \\   0.1847 \\   0.1847 \\ 0.1469} &
\makecell{$\delta J =10^{-6}$ with one \\ loop of \textbf{R} estimation}\\ \hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\multicolumn{12}{|c|}{Reference adaptive EKF used for non zero process noise case} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}
&\multicolumn{11}{c|}{Extremely slow convergence of \textbf{Q} taking more than 100 iterations.} \\ \hline

\multicolumn{12}{|c|}{Proposed reference adaptive EKF for zero process noise case, \textbf{Q} is diagonal matrix fixed to $10^-10$ for all states} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag} } &
 0.9996 &   1.0044 &
0.9623 &   0.9581 &
   0.2538 &      0.2544 &
  0.9761 &   1.0013  &
\makecell{ 0.9901 \\   0.9901  \\  0.9998   \\ 0.0483 \\  -1.9933 }&
\makecell{ 0.0000  \\  0.0000  \\  0.0012  \\  0.0065   \\ 0.1399   } &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{$\sigma_{  \Theta}$= 0.0036\\SIGMA$_{avg}$= 0.0038}} \\ \specialrule{.2em}{.0em}{.0em}

%----------------------------------------------------------

\multicolumn{12}{|c|}{Using different method and options for $\mathbf{P_0}$ } \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 0.9996 &     0.4993  &
 0.7791 &     0.9581  &
 0.4676 &     0.2544  &
 0.9805 &     1.0058  &
\makecell{ 0.9802 \\   0.9802  \\  0.9996 \\   0.0481 \\  -1.9392 } &
\makecell{  0.0000  \\  0.0000 \\   0.0011  \\  0.0065  \\  0.1418 } &
\makecell{Higher filter CRB\\ than that of the NR}\\ \hline

%---------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 0.9996 &     0.5272  &
 0.8226 &     0.9581  &
 0.4506 &     0.2544  &
 0.9794 &     1.0047  &
\makecell{ 0.9813  \\  0.9813 \\   0.9997  \\  0.0481 \\  -1.9529 }&
\makecell{   0.0000  \\  0.0000  \\  0.0010  \\  0.0065  \\  0.1418} &
\makecell{Larger spread \\ than that of NR}\\ \hline

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : IIM-diag*\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 0.9996 &     0.5024  &
 0.7839 &     0.9581  &
 0.4656 &     0.2544  &
 0.9803 &     1.0056  &
\makecell{ 0.9804  \\  0.9804  \\  0.9996   \\ 0.0481 \\  -1.9010 }&
\makecell{ 0.0000  \\  0.0000 \\   0.0011 \\   0.0065  \\  0.1404} &
\makecell{IIM taken only for dynamic \\states and unity $\mathbf{P_0}$ \\ for parameters}\\ \hline

%----------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Smoothed-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 0.9996 &      4.3583  &
 4.1745 &     0.9581  &
 0.1599 &     0.2544  &
 0.9670 &     0.9919  &
\makecell{0.9994 \\   0.9994  \\  0.9999  \\  0.0483  \\ -2.0388 }&
\makecell{ 0.0000 \\   0.0000  \\  0.0001  \\  0.0065  \\  0.1399 }&
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

%--------------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Smoothed-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
0.9997 &     3.9208  &
6.0621 &     0.9581  &
0.2353 &     0.2544  &
0.9624 &      0.9872  &
\makecell{ 0.9986  \\  0.9986  \\  0.9999  \\  0.0481 \\  -2.0438}&
\makecell{0.0000 \\   0.0000  \\  0.0001  \\  0.0065  \\  0.1418  }&
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

%--------------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Smoothed-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
 0.9996 &     2.1716  &
 3.3859 &     0.9581  &
 0.2560 &     0.2544  &
 0.9622 &     0.9870  &
\makecell{  0.9989 \\   0.9989  \\  0.9999   \\ 0.0481 \\  -2.0441   }&
\makecell{0.0000  \\  0.0000 \\   0.0001 \\   0.0065   \\ 0.1418}&
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

%--------------------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\multicolumn{12}{|c|}{Using different methods for estimating \textbf{R}} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag \textbf{R}*}  &
 0.9996 &     1.0050  &
 0.9629 &     0.9581  &
  0.2537 &     0.2544  &
 0.9749 &      1.0000  &
\makecell{ 0.9914  \\  0.9914  \\  1.0012  \\  0.0483 \\  -1.9933 }&
\makecell{ 0.0026  \\  0.0026  \\  0.0029  \\  0.0065 \\   0.1399 }&
\makecell{*Using dynamical residue\\ as per Eq-\ref{R3}}\\ \hline

%----------------------------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : diag \textbf{R}*}  &
 0.9996 &     1.0093  &
 0.9670 &     0.9581  &
 0.2530 &     0.2544  &
 0.9664 &     0.9913  &
\makecell{ 1.0000  \\  1.0000 \\   1.0098  \\  0.0483  \\ -1.9932}&
\makecell{   0.0000   \\ 0.0000  \\  0.0013   \\ 0.0065 \\   0.1399    }&
\makecell{*Using smoothed residue\\ignoring $2^{nd}$ order\\terms in Eq-\ref{R1}}\\ \hline

%----------------------------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : diag \textbf{R}*}  &
 0.9996 &     1.0318  &
 0.9886 &     0.9581  &
 0.2498 &     0.2544  &
 0.9244 &     0.9483  &
\makecell{ 1.0455  \\  1.0455  \\  1.0558  \\  0.0483 \\  -1.9918   }&
\makecell{  0.0022 \\   0.0022  \\  0.0023  \\  0.0065  \\  0.1399 }&
\makecell{*Using filtered residue\\ignoring $2^{nd}$ order\\terms in Eq-\ref{R4}}\\ \hline

%----------------------------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : diag \textbf{R}*}  &
 0.9996 &     0.9823  &
 0.9412 &     0.9581  &
  0.2575 &     0.2544  &
 1.0268 &     1.0533  &
\makecell{  0.9643   \\ 0.9643  \\  0.9736 \\   0.0483 \\  -1.9805  }&
\makecell{ 0.1599  \\  0.1599  \\  0.1603 \\   0.0065 \\   0.1399  }&
\makecell{*Using innovations \\ ignoring $2^{nd}$ order\\terms in Eq-\ref{R2}}\\ \hline

%---------------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : MS-diag}  &
 0.9996 &      1.0090  &
  0.9667 &     0.9581  &
 0.2531 &     0.2544  &
 0.9672 &     0.9921  &
\makecell{0.9993  \\  0.9993  \\  1.0092  \\  0.0483 \\  -1.9932 }&
\makecell{  0.0021   \\ 0.0021  \\  0.0021  \\  0.0065 \\   0.1399  }&
\makecell{Using full expression\\ in Eq-\ref{R4}}\\ \hline

%-----------------------------------------------------------------------------

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : MT-diag}  &
 0.9996 &     1.0022  &
 0.9602 &     0.9581  &
 0.2545 &     0.2544  &
 0.9871 &     1.0126  &
\makecell{1.0075   \\ 1.0075  \\  1.0172 \\   0.0483 \\  -1.9784  }&
\makecell{0.1834 \\   0.1834 \\   0.1839 \\   0.0065  \\  0.1407   }&
\makecell{Using full expression\\ in Eq-\ref{R2}}\\ \hline

%-----------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Proposed reference adaptive EKF for non zero process noise} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag}}  &
 1.0220 &  1.0275 &
 0.9981 &  14.9505 &
 0.9362 &  1.0279 &
\makecell{0.9898  \\  0.9898 \\   1.0003  \\  0.8370  \\ -1.0451 \\   0.9778  \\  0.9778 \\ 0.9898} &
\makecell{  0.0018 \\   0.0018  \\  0.0018 \\   0.5799 \\   0.1263  \\  0.0090  \\  0.0090 \\ 0.0018} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{$\sigma_{  \Theta}$= 0.2219\\SIGMA$_{avg}$=  0.2224}} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag}}  &
 1.0221 &  0.9938 &
 1.0070 &  14.9282 &
 NA &  0.9979 &
\makecell{0.9848 \\   0.9848 \\   0.9876 \\   0.8365 \\  -1.0369  \\  0.9783 \\   0.9783\\ 0.9848} &
\makecell{0.0590  \\  0.0590 \\   0.1065  \\  0.5726 \\   0.1245 \\   0.0056  \\  0.0056\\ 0.0590} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{\textbf{R} is known}} \\ \specialrule{.2em}{.0em}{.0em}

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
 \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag}}  &
\makecell{NA} &
 1.0309 &
NA & NA &
 0.9355 &   1.0280 &
\makecell{ 1.0000  \\  1.0000 \\   1.0006  \\  2.5377 \\  -1.0804 \\   1.0001 \\   1.0001 \\ 1.0000} &
\makecell{ 0.0001\\    0.0001\\    0.0051   \\ 3.5893  \\  0.1198  \\  0.0067  \\  0.0067 \\ 0.0001} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{The parameters are \\assumed to be known}} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : EM-diag \\\textbf{R} : Known}}  &
\makecell{NA} &  0.9963 &
NA & NA &
0.9670 &   0.9989 &
\makecell{0.9945  \\  0.9945  \\  0.9869  \\  2.5377 \\  -1.0718  \\  1.0004  \\  1.0004 \\ 0.9945} &
\makecell{ 0.0618 \\   0.0618  \\  0.1119  \\  3.5893  \\  0.1180  \\  0.0051  \\  0.0051 \\ 0.0618} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{The parameters  and \textbf{R} are \\assumed to be known}} \\ \specialrule{.2em}{.0em}{.0em}

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Extended EM algorithm (Bavdekar et al. \cite{Bavdekar2011} (2011))} \\ \hline
\makecell{$\mathbf{P_0}$ : Smoothed-full\\\textbf{Q} : EM-full \\\textbf{R} : EM-full}  & \multicolumn{9}{c|}{\makecell{There is no consistency in the parameter estimates since the smoothed $\mathbf{P_0}$ simply decreases through iterations.}}  \\ \hline

\multicolumn{10}{|c|}{Modification-1} \\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-diag\\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag}   &
1.0273 &  1.0314 &
10.3040 &   8.7111 &
0.9753 &  0.9389&
\makecell{ 0.9993  \\  0.9993  \\  1.0004 \\   0.8505  \\ -1.1022  \\  1.0041  \\  1.0041 \\ 0.9993} &
\makecell{  0.0017  \\  0.0017  \\  0.0017  \\  0.5852 \\   0.1277  \\  0.0030   \\ 0.0030 \\ 0.0017} &
\makecell{No stoping condition.\\ The low spread factor is deceiving\\since there is no consistency in the\\ parameter estimates with its covariance}\\ \hline

\multicolumn{10}{|c|}{Modification-2} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag}   &
 1.0220 &   1.0275 &
0.9981 &   14.9505 &
0.9362 &   1.0279 &
\makecell{  0.9898\\    0.9898 \\   1.0003  \\  0.8370  \\ -1.0451 \\   0.9778  \\  0.9778 \\ 0.9898} &
\makecell{0.0018  \\  0.0018 \\   0.0018 \\   0.5799  \\  0.1263  \\  0.0090  \\  0.0090 \\ 0.0018} &
\makecell{The slight differences from \\the reference case is due to the small \textbf{Q} \\that is generated for the parameters}\\ \hline

\multicolumn{10}{|c|}{Modification-3} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : DSDT-diag \\\textbf{R} : EM-diag}   &
 1.0220 &  1.0275 &
 0.9981 &  14.9505 &
 0.9362 &  1.0279 &
\makecell{  1.9634 \\   1.9691 \\   1.9982 \\   0.0710 \\  -8.7877  \\  1.9334   \\ 1.9406 \\ 1.9565} &
\makecell{   0.0256 \\   0.0247  \\  0.0090 \\   0.0402  \\  0.2274  \\  0.0374  \\  0.0394 \\0.0411} &
\makecell{Using DSDT statistics for\\ \textbf{Q} estimation given by Eq-\ref{Q2}}\\ \hline

%-------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{MS method (Mohamed and Schwarz)} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MS-diag \\\textbf{R} : MS-diag}  & \multicolumn{9}{c|}
{\makecell{\textbf{R} can converge to a very large value and the cost functions diverge as seen in Fig. \ref{MS_ramp_Q},\ref{MS_ramp_J}. \\ There is no convergence in cost even if $\Theta$ is known.}}\\ \hline

\multicolumn{10}{|c|}{MS method with \textbf{Q} being estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : MS-diag \\\textbf{R} : Known} &
 NA &  1.0100 &
 NA & NA &
 NA & 0.9927 &
\makecell{ 1.0354  \\  1.0354  \\  1.0071  \\  2.5377 \\  -1.0504  \\  1.0983 \\   1.0983 \\ 1.0354} &
\makecell{0.1629  \\  0.1629 \\   0.1304  \\  3.5893  \\  0.1170   \\ 0.2726   \\ 0.2726 \\ 0.1629} &
\makecell{\textbf{R}, $\Theta$ is known}\\ \hline

\multicolumn{10}{|c|}{MS method assuming \textbf{R} is known and \textbf{Q} is estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MS-[\checkmark,0;0,0] \\\textbf{R} : Known} &
 1.0221 &  0.9804 &
  0.9599 & 15.4046 &
 NA & 1.0968 &
\makecell{ 0.9447 \\   0.9447  \\  0.9543  \\  0.8383  \\ -1.0321  \\  0.9376  \\  0.9376 \\ 0.9447} &
\makecell{0.0101 \\   0.0101  \\  0.0590  \\  0.5718 \\   0.1237  \\  0.0807 \\   0.0807 \\0.0101} &
\makecell{Stable operation when \\\textbf{R} is known}\\ \hline

\multicolumn{10}{|c|}{ Gemson's approach using MS method} \\ \hline
\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : MS-[\checkmark,0;0,0] \\\textbf{R} : 0.9*True \textbf{R}}  &
  1.0229 &   1.0183 &
   0.9589 &  15.4820 &
 0.8703 &    1.1794 &
\makecell{  0.9864  \\  0.9864 \\   1.0089 \\   0.8438 \\  -1.0348 \\   0.9741 \\   0.9741 \\ 0.9864} &
\makecell{  0.1453  \\  0.1453  \\  0.1295 \\   0.5768  \\  0.1230\\    0.1846  \\  0.1846 \\ 0.1453} &
\makecell{$\delta J =10^{-6}$ with one \\ loop of \textbf{R} estimation}\\ \hline

%-------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{MT method (Myers and Tapley)} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MT-diag \\\textbf{R} : MT-diag}  & \multicolumn{9}{c|}{\makecell{Positive definiteness of \textbf{Q, R} is not gauranteed and the cost functions can diverge as seen in Fig. \ref{MT_ramp_Q},-\ref{MT_ramp_J}.\\ There is no proper convergence even if $\Theta$ is known.}} \\ \hline

\multicolumn{10}{|c|}{MT method with \textbf{Q} being estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : MT-diag \\\textbf{R} : Known} &
 NA &   1.0087 &
 NA & NA &
 NA & 0.9933 &
\makecell{ 1.0310  \\  1.0310  \\  1.0068  \\  2.5377  \\ -1.0527   \\ 1.0832  \\  1.0832 \\1.0310} &
\makecell{0.1634  \\  0.1634  \\  0.1383 \\   3.5893  \\  0.1182  \\  0.2476  \\  0.2476 \\ 0.1634} &
\makecell{\textbf{R}, $\Theta$ is known}\\ \hline

\multicolumn{10}{|c|}{MT method assuming \textbf{R} is known and \textbf{Q} is estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MT-[\checkmark,0;0,0] \\\textbf{R} : Known}  &
1.0222 & 1.0049 &
1.0261 &  14.8499 &
0.9362 &  0.9900 &
\makecell{ 1.0171 \\   1.0171  \\  1.0058  \\  0.8358 \\  -1.0209  \\  1.0478 \\   1.0478 \\ 1.0171} &
\makecell{ 0.1507   \\ 0.1507  \\  0.1296 \\   0.5691  \\  0.1255  \\  0.2155  \\  0.2155 \\ 0.1507} &
\makecell{Stable Operation}\\ \hline

\multicolumn{10}{|c|}{ Gemson's approach using MT method} \\ \hline
\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : MT-[\checkmark,0;0,0] \\\textbf{R} : 0.9*True \textbf{R}}  &
 1.0230 &   1.0252 &
  0.9832 &   15.2329 &
 0.8703 &   1.1168 &
\makecell{ 1.0107  \\  1.0107  \\  1.0287  \\  0.8423 \\  -1.0359  \\  1.0021  \\  1.0021 \\ 1.0107} &
\makecell{  0.1462  \\  0.1462 \\   0.1326  \\  0.5757  \\  0.1237 \\   0.1836  \\  0.1836 \\ 0.1462} &
\makecell{$\delta J =10^{-6}$ with one\\ loop of \\\textbf{R} estimation}\\ \hline

%-------------------------------------------------------------------------

\end{tabular}

==> (inline-2) <==
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\multicolumn{12}{|c|}{Reference adaptive EKF used for non zero process noise case} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}
&\multicolumn{11}{c|}{Extremely slow convergence of \textbf{Q} taking more than 100 iterations.} \\ \hline

\multicolumn{12}{|c|}{Proposed reference adaptive EKF for zero process noise case, \textbf{Q} is diagonal matrix fixed to $10^{-10}$ for all states} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag \\ RTS-Smoothing} } &
\makecell{ 1.0007  \\  1.0000  \\  0.9869} & \makecell{ 0.9952   \\ 1.0171  \\  1.0173} &
\makecell{ 1.0140  \\  1.3764 \\   1.0919} & \makecell{  1.0533 \\   1.3138 \\   1.0817} &
\makecell{0.8128  \\  1.5488 \\  14.5838} & \makecell{0.8126  \\  1.5079 \\  14.5843} &
\makecell{ 0.9807  \\  0.9743} & \makecell{ 1.0139 \\  1.0128 } &
\makecell{1.9704\\    1.9702  \\  1.9999 \\   0.0048 \\ -10.3911}&
\makecell{ 0.0512  \\  0.0512  \\  0.0013  \\  0.0008  \\  0.2243  } &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{ $\sigma_{  \Theta}$= \\  0.0240, 0.0055, 0.0670 \\
$SIGMA_{avg}$= \\  0.0236, 0.0040, 0.0614
}}
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag \\ MBF-Smoothing} } &
\makecell{ 1.0007  \\  1.0000  \\  0.9869} & \makecell{   0.9952  \\  1.0171  \\  1.0173} &
\makecell{  1.0141  \\  1.3767  \\  1.0918} & \makecell{  1.0533 \\   1.3138 \\   1.0817} &
\makecell{0.8128  \\  1.5490 \\  14.5835} & \makecell{0.8126  \\  1.5079 \\  14.5843} &
\makecell{ 0.9807  \\  0.9743} & \makecell{ 1.0139 \\   1.0128 } &
\makecell{   1.9704  \\  1.9702  \\  1.9998  \\  0.0048 \\ -10.3911 }&
\makecell{ 0.0512  \\  0.0512  \\  0.0013 \\   0.0008  \\  0.2243  } &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{ $\sigma_{  \Theta}$= \\  0.0240, 0.0055, 0.0670 \\
$SIGMA_{avg}$= \\  0.0236, 0.0040, 0.0614
}}
\\ \specialrule{.2em}{.0em}{.0em}

%----------------------------------------------------------

\multicolumn{12}{|c|}{Using different method and options for $\mathbf{P_0}$ } \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{0.9998  \\  1.0024 \\   1.0255} & \makecell{0.8039  \\  0.7206 \\   0.5706} &
\makecell{1.0518  \\  1.2966  \\  1.1761} & \makecell{ 1.0533 \\   1.3138  \\  1.0817} &
\makecell{ 1.0223  \\  2.1729  \\ 26.6449} & \makecell{0.8126  \\  1.5079  \\ 14.5843}&
\makecell{0.9786  \\  0.9679} &  \makecell{ 1.0117 \\   1.0061 }  &
\makecell{1.9530 \\   1.9534  \\  1.9998  \\  0.0047 \\ -10.3252 } &
\makecell{0.0570  \\  0.0570 \\   0.0050 \\   0.0008 \\   0.2308 } &
\makecell{Higher filter CRB\\ than that of the NR}\\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{ 0.9991  \\  1.0023 \\   1.0471} & \makecell{ 1.0541 \\   0.8635  \\  0.9337} &
\makecell{ 1.3638 \\   1.5696 \\   1.8936} & \makecell{1.0533   \\ 1.3138  \\  1.0817} &
\makecell{0.8922 \\   2.0313 \\  21.6826} & \makecell{ 0.8126 \\   1.5079 \\  14.5843} &
\makecell{0.9716  \\  0.9626} & \makecell{  1.0045  \\  1.0006 } &
\makecell{1.9668  \\  1.9670  \\  1.9999  \\  0.0047  \\ -10.4051   }&
\makecell{0.0438 \\   0.0438  \\  0.0014 \\   0.0008 \\   0.2293  }&
\makecell{Unity CRB ratio but \\ with larger filter spread \\ than that of NR}\\ \hline

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : IIM-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{ 1.0014  \\  0.9990  \\  0.9667} & \makecell{  0.9934  \\  1.0058  \\  1.0212} &
\makecell{ 1.1296  \\  2.2338   \\ 1.3654} & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{0.8997  \\  2.3360 \\  17.3808} & \makecell{0.8126  \\  1.5079 \\  14.5843}&
\makecell{ 0.9894 \\   0.9816} & \makecell{ 1.0228 \\   1.0204 } &
\makecell{  1.9690 \\   1.9710   \\ 1.9998 \\   0.0050  \\-10.2078 }&
\makecell{0.0776  \\  0.0776 \\   0.0015 \\   0.0009 \\   0.2349 }&
Unity CRB ratio\\ \hline

\makecell{$\mathbf{P_0}$ : IIM-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{ 0.9995  \\  1.0023 \\   1.0375} & \makecell{0.8007 \\   0.7215  \\  0.5713} &
\makecell{ 1.0476  \\  1.5883  \\  1.1881} & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{  1.0205 \\   2.4209  \\ 26.8883} & \makecell{0.8126  \\  1.5079 \\  14.5843} &
\makecell{0.9828   \\ 0.9718} & \makecell{  1.0160 \\   1.0102 } &
\makecell{1.9530  \\  1.9542  \\  1.9998 \\   0.0049 \\ -10.1918}&
\makecell{ 0.0655  \\  0.0655  \\  0.0049  \\  0.0009   \\ 0.2403 }&
\makecell{Higher filter CRB\\ than that of the NR}\\ \hline

\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{0.9997  \\  1.0025  \\  1.0340} & \makecell{0.8004   \\ 0.7202 \\   0.5714} &
\makecell{1.0479   \\ 1.6662  \\  1.1851} & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{1.0185 \\   2.4988 \\  26.7966} & \makecell{0.8126  \\  1.5079 \\  14.5843} &
\makecell{0.9846  \\  0.9732} & \makecell{ 1.0178 \\   1.0116 } &
\makecell{1.9540  \\  1.9532 \\   1.9999 \\   0.0050 \\ -10.2001 }&
\makecell{ 0.0656   \\ 0.0656  \\  0.0050  \\  0.0009  \\  0.2420 }&
\makecell{Higher filter CRB\\ than that of the NR}\\ \hline

%----------------------------------------------

\makecell{$\mathbf{P_0}$ : Smoothed-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{ 1.0006  \\  1.0002  \\  0.9911} & \makecell{4.2358  \\  4.3336   \\ 4.3190} &
\makecell{ 4.2997  \\  5.7348  \\  4.5352} & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{  0.5240  \\  1.0375  \\  9.5986} & \makecell{0.8126  \\  1.5079 \\  14.5843} &
\makecell{ 0.9663  \\  0.9617} & \makecell{0.9990  \\  0.9997 } &
\makecell{ 1.9982  \\  1.9982  \\  1.9999  \\  0.0048 \\ -10.5276  }&
\makecell{ 0.0009 \\   0.0009  \\  0.0001  \\  0.0008  \\  0.2240 }&
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{1.0021 \\   0.9999  \\  0.9560} & \makecell{10.0871 \\   4.2013 \\  10.0720} &
\makecell{10.8182  \\  7.4621 \\  16.1755 } & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{0.5565 \\   1.5098 \\  14.2577} & \makecell{0.8126  \\  1.5079 \\  14.5843} &
\makecell{ 0.9580 \\   0.9497} & \makecell{ 0.9904  \\  0.9872 } &
\makecell{ 1.9960 \\   1.9960  \\  1.9997  \\  0.0047 \\ -10.5493  }&
\makecell{ 0.0016  \\  0.0016 \\   0.0002  \\  0.0008  \\  0.2294   }&
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{  0.9997  \\  1.0011 \\   1.0260} & \makecell{3.2374  \\  3.0566 \\   2.1902} &
\makecell{4.1863 \\   5.4617 \\   4.3984} & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{  0.6813 \\   1.5528 \\  18.0659} & \makecell{0.8126  \\  1.5079 \\  14.5843} &
\makecell{0.9568  \\  0.9485} & \makecell{  0.9891  \\  0.9859 } &
\makecell{1.9970\\    1.9971 \\   1.9998  \\  0.0047  \\-10.5523  }&
\makecell{0.0011  \\  0.0011 \\   0.0003 \\   0.0008  \\  0.2290   }&
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\multicolumn{12}{|c|}{Using different methods for estimating \textbf{R}} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag \textbf{R}*}  &
\makecell{1.0007  \\  1.0000  \\  0.9868} & \makecell{ 1.0015 \\   1.0234  \\  1.0237} &
\makecell{ 1.0191 \\   1.3877 \\   1.0984} & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{0.8094  \\  1.5462 \\  14.5332} & \makecell{0.8126  \\  1.5079 \\  14.5843} &
\makecell{0.9699  \\  0.9615} &  \makecell{1.0027 \\   0.9994} &
\makecell{1.9950  \\  1.9948 \\   2.0248  \\  0.0048 \\ -10.3911 }&
\makecell{0.0589 \\   0.0589 \\   0.0271 \\   0.0008 \\   0.2244 }&
\makecell{*Using dynamical residue\\ as per Eq-\ref{R3}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : diag \textbf{R}*}  &
\makecell{1.0007  \\  1.0000  \\  0.9869} & \makecell{ 1.0028  \\  1.0248  \\  1.0250} &
\makecell{ 1.0218   \\ 1.3873 \\   1.1004}  & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{ 0.8094  \\  1.5436 \\  14.5273} & \makecell{0.8126  \\  1.5079 \\  14.5843}&
\makecell{ 0.9665  \\  0.9598} & \makecell{ 0.9992 \\   0.9977} &
\makecell{ 2.0001  \\  1.9999  \\  2.0300  \\  0.0048\\  -10.3913}&
\makecell{  0.0522  \\  0.0522  \\  0.0037 \\   0.0008  \\  0.2243  }&
\makecell{*Using smoothed residue\\ignoring $2^{nd}$ order\\terms in Eq-\ref{R1}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : diag \textbf{R}*}  &
\makecell{ 1.0007 \\   1.0001  \\  0.9871} & \makecell{ 1.0361  \\  1.0588  \\  1.0593} &
\makecell{  1.0531  \\  1.4343 \\   1.1331}  & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{  0.7939 \\   1.5203 \\  14.2471} & \makecell{0.8126  \\  1.5079 \\  14.5843}&
\makecell{ 0.9257  \\  0.8859} & \makecell{0.9570 \\   0.9209} &
\makecell{ 2.1324 \\   2.1321 \\   2.1643 \\   0.0048 \\ -10.3857  }&
\makecell{  0.0264  \\  0.0237  \\  0.0704  \\  0.0008 \\   0.2241 }&
\makecell{*Using filtered residue\\ignoring $2^{nd}$ order\\terms in Eq-\ref{R4}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : diag \textbf{R}*}  &
\makecell{ 1.0006  \\  1.0003  \\  0.9890} & \makecell{ 0.9927 \\   1.0146  \\  1.0148} &
\makecell{ 0.9992  \\  1.3854  \\  1.0673} & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{  0.8093  \\  1.5590 \\  14.4567} & \makecell{0.8126  \\  1.5079 \\  14.5843} &
\makecell{0.9925   \\ 0.9874} & \makecell{ 1.0261 \\   1.0264} &
\makecell{  1.9800 \\   1.9797 \\   2.0098  \\  0.0048 \\ -10.3709 }&
\makecell{ 0.2788  \\  0.2792  \\  0.2882 \\   0.0008 \\   0.2286  }&
\makecell{*Using innovations \\ ignoring $2^{nd}$ order\\terms in Eq-\ref{R2}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : MS-diag}  &
\makecell{1.0007  \\  1.0001 \\   0.9870} & \makecell{ 1.0020  \\  1.0239  \\  1.0243} &
\makecell{ 1.0189  \\  1.3864  \\  1.0958}  & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{ 0.8090 \\   1.5437  \\ 14.5024} & \makecell{0.8126  \\  1.5079 \\  14.5843}&
\makecell{ 0.9777 \\   0.9552} & \makecell{1.0108 \\   0.9929} &
\makecell{1.9959  \\  1.9957  \\  2.0258  \\  0.0048 \\ -10.3904}&
\makecell{ 0.0198  \\  0.0151 \\   0.0579 \\   0.0008 \\   0.2241  }&
\makecell{Using full expression\\ in Eq-\ref{R4}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\\textbf{R} : MT-diag}  &
\makecell{1.0006 \\   0.9997  \\  0.9860} & \makecell{ 1.0074  \\  1.0296 \\   1.0298} &
\makecell{ 1.0286  \\  1.3862  \\  1.1048} & \makecell{1.0533  \\  1.3138 \\   1.0817} &
\makecell{ 0.8339 \\   1.6746  \\ 15.0101} & \makecell{0.8126  \\  1.5079 \\  14.5843} &
\makecell{0.9639  \\  0.9605} & \makecell{0.9965  \\  0.9984} &
\makecell{2.0385  \\  2.0382  \\  2.0692 \\   0.0048 \\ -10.3702  }&
\makecell{ 0.2893  \\  0.2897  \\  0.2995  \\  0.0008 \\   0.2293   }&
\makecell{Using full expression\\ in Eq-\ref{R2}}\\ \hline

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Proposed reference adaptive EKF for non zero process noise} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag\\RTS-Smoothing}}  &
\makecell{ 0.9933 \\   1.0201 \\   1.0764} &
\makecell{ 1.0179  \\  1.0286} &
\makecell{1.0327  \\  1.0772  \\  0.9128} & \makecell{7.9434 \\  23.5655 \\  98.4334} &
\makecell{  0.9450  \\  0.9135} &
\makecell{ 1.0648 \\   1.0922} & \makecell{  1.9650\\1.9700\\1.9982\\ 0.0709\\-8.7886\\1.9439\\1.9533\\1.9585} & \makecell{ 0.0224 \\   0.0217\\    0.0091 \\  0.0396 \\  0.2281 \\ 0.0422 \\   0.0618 \\   0.0373} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{$\sigma_{  \Theta}$= \\ 0.2418, 0.0720, 0.4089 \\
$SIGMA_{avg}$= \\ 0.2342, 0.0668, 0.4480}} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag\\MBF-Smoothing}}  &
\makecell{  0.9933  \\  1.0203 \\   1.0764} &
\makecell{ 1.0178  \\  1.0309} &
\makecell{   1.0314  \\  1.0762  \\  0.9113} & \makecell{ 7.9494 \\  23.5909 \\  98.4953} &
\makecell{ 0.9445 \\   0.9116} & \makecell{  1.0648  \\  1.0965} &
\makecell{1.9656 \\   1.9707  \\  1.9994  \\  0.0709 \\  -8.7886   \\ 1.9441  \\  1.9535 \\ 1.9592} &
\makecell{ 0.0221   \\ 0.0219  \\  0.0029  \\  0.0396  \\  0.2281  \\  0.0429 \\   0.0623 \\0.0366} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{$\sigma_{  \Theta}$= \\  0.2418, 0.0720,  0.4087 \\
$SIGMA_{avg}$= \\ 0.2345, 0.0669,  0.4485}} \\ \specialrule{.2em}{.0em}{.0em}

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : Known}}  &
\makecell{ 0.9942  \\  1.0143  \\  1.0705} &
\makecell{ 0.9914 \\   0.9926} &
\makecell{  1.0052  \\  1.0596 \\   0.9034} &
\makecell{7.8903 \\  23.2708 \\  97.1068} &
\makecell{NA} &
\makecell{ 1.0343 \\   1.0112} &
\makecell{  1.9489 \\   1.9516   \\ 1.9670  \\  0.0691 \\  -8.7675  \\  1.9335 \\   1.9395\\ 1.9456} &
\makecell{   0.1121  \\  0.1136 \\   0.1862  \\  0.0357  \\  0.2236  \\  0.0350  \\  0.0451\\ 0.1118} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{\textbf{R} is known}} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag}}  &
\makecell{NA} &
\makecell{1.0136 \\   1.0214} &
\makecell{NA} & \makecell{NA} &
\makecell{ 0.9484  \\  0.9248} & \makecell{1.0582 \\   1.0601} &
\makecell{ 1.9997 \\   2.0011  \\  1.9981 \\   0.0819 \\  -8.8857 \\   1.9978 \\    2.0067 \\ 1.9982} &
\makecell{ 0.0216  \\  0.0216  \\  0.0083  \\  0.0508 \\   0.2244  \\  0.0158  \\  0.0403 \\0.0246} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{The parameters are \\assumed to be known}} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag}}  &
\makecell{NA} &
\makecell{ 0.9917 \\   0.9965} &
\makecell{NA} & \makecell{NA} &
\makecell{NA} & \makecell{ 1.0336  \\  0.9985} &
\makecell{ 1.9870  \\  1.9881  \\  1.9735  \\  0.0819  \\ -8.8731  \\  1.9972 \\   2.0049 \\ 1.9860} &
\makecell{ 0.1136   \\ 0.1153  \\  0.1893 \\   0.0508 \\   0.2220  \\  0.0181 \\   0.0347 \\ 0.1124} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{The parameters and \textbf{R} are \\assumed to be known}} \\ \specialrule{.2em}{.0em}{.0em}

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Extended EM algorithm (Bavdekar et al. \cite{Bavdekar2011} (2011)} \\ \hline
\makecell{$\mathbf{P_0}$ : Smoothed-full\\\textbf{Q} : EM-full \\\textbf{R} : EM-full}  & \multicolumn{9}{c|}{\makecell{Cost functions diverges after few iterations.\\There is a need for a precise stopping condition without which unity ratios cannot be achieved.}}  \\ \hline

\multicolumn{10}{|c|}{Modification-1} \\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-diag\\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag}   &
\makecell{  1.0210  \\  1.0018 \\   0.6806} & \makecell{ 1.0164  \\  1.0473} &
\makecell{ 13.3560 \\  10.0828 \\  13.6464} & \makecell{ 3.9686 \\  13.6349  \\ 51.6473} &
\makecell{ 0.9502 \\   0.9703} & \makecell{1.0286 \\   0.8676} &
\makecell{ 1.9988\\ 1.9996\\ 1.9998\\0.0656\\-8.9374 \\ 2.0031\\ 2.0027\\1.9976} & \makecell{0.0241\\0.0241\\0.0076  \\  0.0325 \\   0.2290  \\  0.0147   \\ 0.0239\\ 0.0282 }& \makecell{No stoping condition.\\ The low spread factor is deceiving\\since there is no consistency in the\\ parameter estimates with its covariance.}\\ \hline

\multicolumn{10}{|c|}{Modification-2} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag}   &
\makecell{0.9938  \\  1.0185 \\   1.0794} & \makecell{1.0133 \\   1.0221} &
\makecell{0.9788 \\   1.0371   \\ 0.8933} & \makecell{7.9586 \\  23.5949 \\  98.7913} &
\makecell{ 0.9485 \\   0.9144} &  \makecell{ 1.0577 \\   1.0883} &
\makecell{   1.9658  \\  1.9690  \\  1.9979  \\  0.0692  \\ -8.7796 \\   1.9346 \\   1.9427  \\1.9613} &
\makecell{0.0250  \\  0.0250  \\  0.0091  \\  0.0357  \\  0.2278  \\  0.0608 \\   0.0629 \\0.0351 } &
\makecell{The slight differences from \\the reference case is due to the small \textbf{Q} \\that is generated for the parameters}\\ \hline

\multicolumn{10}{|c|}{Modification-3} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : DSDT-diag \\\textbf{R} : EM-diag}   &
\makecell{ 0.9931 \\   1.0205 \\   1.0739} & \makecell{1.0178 \\   1.0258} &
\makecell{1.0329  \\  1.0701 \\   0.9015} & \makecell{7.9837  \\ 23.6494 \\  98.4487} &
\makecell{ 0.9446  \\  0.9100} &  \makecell{1.0658 \\   1.1028} &
\makecell{  1.9634 \\   1.9691 \\   1.9982 \\   0.0710 \\  -8.7877  \\  1.9334   \\ 1.9406 \\ 1.9565} &
\makecell{   0.0256 \\   0.0247  \\  0.0090 \\   0.0402  \\  0.2274  \\  0.0374  \\  0.0394 \\0.0411} &
\makecell{Using DSDT statistics for\\ \textbf{Q} estimation given by Eq-\ref{Q2}}\\ \hline

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{MS method (Mohamed and Schwarz)} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MS-diag \\\textbf{R} : MS-diag}  & \multicolumn{9}{c|}
{\makecell{\textbf{R} can converge to a very large value and the cost functions diverge as seen in Fig. \ref{MS_SMD_Q},\ref{MS_SMD_J}.\\ There is no convergence in cost even if $\Theta$ is known.}}\\ \hline

\multicolumn{10}{|c|}{MS method with \textbf{Q} being estimated using last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : MS-diag \\\textbf{R} : MS-diag}  &
NA & \makecell{ 1.0084 \\   1.0437} &
NA & NA & NA &
\makecell{0.9510  \\  0.8739} &
\makecell{2.1281  \\  2.1309  \\  2.0729  \\  0.0819  \\ -8.8300  \\  2.3141  \\  2.3369 \\ 2.1230} &
\makecell{ 0.3269  \\  0.3290  \\  0.2541 \\   0.0508  \\  0.2363  \\  0.6473  \\  0.6726 \\ 0.3213} &
\makecell{\textbf{R}, $\Theta$ is known} \\ \hline

\multicolumn{10}{|c|}{MS method assuming \textbf{R} is known and \textbf{Q} estimated using last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MS-[\checkmark,0;0,0] \\\textbf{R} : Known} &
\makecell{0.9926 \\   1.0258 \\   1.0883} & \makecell{0.9989  \\  0.9756} &
\makecell{ 1.0005  \\  1.0762  \\  0.8684} & \makecell{ 8.1555 \\  24.2527 \\  99.2637} &
NA & \makecell{1.0085 \\   1.1562} &
\makecell{ 1.9341 \\   1.9419 \\   1.9466 \\   0.0698 \\  -8.7546 \\   1.9178 \\   1.9220\\1.9260} &
\makecell{ 0.0842  \\  0.0902  \\  0.1191  \\  0.0381  \\  0.2185 \\   0.2016 \\   0.2007\\0.0836} &
\makecell{Stable operation when \\\textbf{R} is known}\\ \hline

\multicolumn{10}{|c|}{ Gemson's approach using MS method} \\ \hline
\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : MS-[\checkmark,0;0,0] \\\textbf{R} : 0.9*True \textbf{R}}  &
\makecell{   0.9923  \\  1.0252  \\  1.1360}  & \makecell{  1.0156  \\  0.9709} &
\makecell{  0.8727  \\  0.9292 \\   0.7758} & \makecell{  8.8231 \\  25.6543 \\ 115.4840} &
\makecell{0.8778  \\  0.8708} & \makecell{1.1406  \\  1.4149} &
\makecell{ 1.9072  \\  1.9090 \\   1.9881  \\  0.0689  \\ -8.7388   \\ 1.8263 \\   1.8290\\1.9062} &
\makecell{ 0.0586  \\  0.0625  \\  0.1190 \\   0.0351 \\   0.2182 \\   0.1641  \\  0.1626 \\ 0.0591} &
\makecell{$\delta$ J = $10^{-6}$ with one \\loop of \textbf{R} estimation}\\ \hline

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True}  &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Covariance matching method  suggested by Myers and Tapley (MT)} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MT-diag \\\textbf{R} : MT-diag}  & \multicolumn{9}{c|}{\makecell{Positive definiteness of \textbf{Q, R} is not gauranteed and the cost functions can diverge as seen in Fig. \ref{MT_SMD_Q},-\ref{MT_SMD_J}.\\ There is no proper convergence even if $\Theta$ is known.}} \\ \hline

\multicolumn{10}{|c|}{MT method with \textbf{Q} being estimated using only last N/2 samples   } \\ \hline
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : MS-diag \\\textbf{R} : MS-diag}  &
NA & \makecell{1.0058  \\  1.0145} &
NA & NA & NA &
\makecell{ 0.9716 \\   1.0205} &
\makecell{2.0620 \\   2.0643 \\   2.0266  \\  0.0819  \\ -8.8372  \\  2.2149  \\  2.7665 \\ 2.0569} &
\makecell{0.3138  \\  0.3153 \\   0.2537  \\  0.0508  \\  0.2300 \\   0.6658\\    4.2955\\ 0.3092} &
\makecell{\textbf{R}, $\Theta$ is known} \\ \hline

\multicolumn{10}{|c|}{MT method assuming \textbf{R} is known and \textbf{Q} is estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MT-[\checkmark,0;0,0] \\\textbf{R} : Known}  &
\makecell{0.9915  \\  1.0148  \\  1.1158}  & \makecell{ 1.0091 \\   1.0223} &
\makecell{  1.1623  \\  1.1677 \\   1.1151} & \makecell{ 7.9841 \\  23.0947 \\ 100.5373} &
NA & \makecell{0.9940 \\   1.0208} &
\makecell{2.0247 \\   2.0656 \\   2.0439 \\   0.0698 \\  -8.7304 \\   2.0215  \\  2.0197 \\ 1.9923} &
\makecell{ 0.2809  \\  0.2941 \\   0.2493  \\  0.0382 \\   0.2290  \\  0.4419  \\  0.4271\\0.2666} &
\makecell{Stable operation}\\ \hline

\multicolumn{10}{|c|}{ Gemson's approach using MT method} \\ \hline
\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : MT-[\checkmark,0;0,0] \\\textbf{R} : 0.9*True \textbf{R}}  &
\makecell{  0.9913\\    1.0186  \\  1.1403}  & \makecell{  1.0262  \\  1.0151} &
\makecell{   0.9376   \\ 1.0095  \\  0.8315} & \makecell{  8.3555  \\ 24.4327\\  110.5494} &
\makecell{0.8778 \\   0.8708} & \makecell{1.0928  \\  1.1996} &
\makecell{2.0236 \\   2.0260 \\   2.0794 \\   0.0682  \\ -8.7237 \\   1.9761\\    1.9810\\2.0207} &
\makecell{ 0.2895  \\  0.2915  \\  0.2576  \\  0.0342 \\   0.2231  \\  0.6273  \\  0.6333\\0.2867} &
\makecell{$\delta$ J=$10^{-6}$ with one \\loop of \textbf{R} estimation}\\ \hline

\end{tabular}

==> (inline-3) <==
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
%\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
%\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Reference adaptive EKF used for non zero process noise case} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}
&\multicolumn{9}{c|}{Extremely slow convergence of \textbf{Q} taking more than 100 iterations.} \\ \hline

\multicolumn{10}{|c|}{\makecell{Proposed reference adaptive EKF for zero process noise case, \textbf{Q} is diagonal matrix fixed to $10^{-10}$ for all states \\
Consistency ratio NR=   1.1320,    1.0367,    0.9417,    1.1147,    0.9322,
\\
Spread Factor NR= 3.5427,    0.8768,    6.5086,  233.9268,    1.9185}} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag} } &
\makecell{  1.0042\\    1.0017\\    0.9914\\    0.7854 \\    0.9975} &
\makecell{ 1.0067 \\   1.0281  \\  0.9550  \\  1.0208  \\  0.9522} &
\makecell{ 1.1653  \\  1.3887 \\   0.9912 \\   1.1302 \\   0.9463} &
\makecell{ 3.5691  \\  0.9673  \\  6.9775 \\ 230.7863  \\  2.0266} &
\makecell{  1.0070  \\  1.0211  \\  0.9736  \\  0.9803 \\   0.9763 } &
\makecell{ 1.0020  \\  1.0162  \\  1.0051  \\  1.0029 \\   1.0231} &
\makecell{    4.9484 \\   4.9527 \\   4.9988  \\  1.0724 \\ -24.8497}&
\makecell{  0.0702  \\  0.0657  \\  0.0088  \\  0.1532 \\   0.3506} &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{ $\sigma_{  \Theta}$=\\   0.0119,    0.0326,\\    0.0182,    0.0116,\\    0.0898
 \\
$SIGMA_{avg}$=\\  0.0102,    0.0235,\\    0.0184,    0.0102,\\    0.0949
}}
\\ \specialrule{.2em}{.0em}{.0em}

\makecell{$\mathbf{P_0}$ : Scaled up-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{ 1.0056  \\  1.0032 \\   0.9806  \\  0.5947  \\  0.9998} &
\makecell{  0.9978  \\  1.0907  \\  0.9660 \\   1.0203  \\  0.9330} &
\makecell{  1.1570 \\   1.9983 \\   1.0561  \\  1.1503 \\   1.7221} &
\makecell{3.6190  \\  1.1857  \\  7.2503 \\ 234.4404  \\  2.7593} &
\makecell{  1.0129  \\  1.0859 \\   0.9824   \\ 0.9777 \\   0.9640} &
\makecell{  1.0079   \\ 1.0807   \\ 1.0141  \\  1.0002 \\   1.0102} &
\makecell{   4.9263  \\  4.9313 \\   4.9957 \\   1.0730 \\ -24.7175} &
\makecell{  0.0926 \\   0.0904 \\   0.0107 \\   0.1519\\    0.3479  } &
\makecell{Unity CRB ratio} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{   1.0039  \\  1.0011 \\   0.9927  \\  0.7996  \\  0.9986} &
\makecell{  1.0000  \\  0.9347 \\   0.9576 \\   1.0120 \\   0.8639} &
\makecell{  1.1456  \\  1.2660  \\  0.9667  \\  1.1483 \\   0.9863} &
\makecell{  3.5690  \\  1.0036  \\  6.8720 \\ 234.9046  \\  2.2701} &
\makecell{   1.0055  \\  1.0173 \\   0.9737 \\   0.9782 \\   0.9757} &
\makecell{  1.0004  \\  1.0124  \\  1.0051   \\ 1.0007 \\   1.0224} &
\makecell{ 4.9158  \\  4.9192 \\   4.9992 \\   1.0670 \\ -24.7485} &
\makecell{ 0.0824  \\  0.0795  \\  0.0112  \\  0.1547  \\  0.3560     } &
\makecell{Unity CRB ratio} \\ \hline

\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
%\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
%\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : IIM-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{  1.0043  \\  1.0005  \\  0.9865 \\   0.9496  \\  1.0000} &
\makecell{ 0.9974  \\  1.0207 \\   0.9433 \\   1.0112 \\   0.9233} &
\makecell{ 1.2091  \\  2.6391  \\  1.0989  \\  1.1716 \\   1.0806} &
\makecell{3.6684  \\  1.5370  \\  7.3022\\  236.3277  \\  2.1750} &
\makecell{ 1.0132  \\  1.0569  \\  0.9890  \\  1.0271 \\   0.9942} &
\makecell{1.0082  \\  1.0518  \\  1.0210  \\  1.0507  \\  1.0418} &
\makecell{  4.9498  \\  4.9532  \\  5.0001  \\  1.0732 \\ -24.6034 } &
\makecell{ 0.1284  \\  0.1245 \\   0.0095 \\   0.1525  \\  0.3909 } &
\makecell{Unity CRB ratio} \\ \hline

\makecell{$\mathbf{P_0}$ : IIM-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{  1.0060  \\  0.9969  \\  0.9929  \\  0.7579  \\  1.0091} &
\makecell{ 0.9856  \\  0.9120 \\   0.9345 \\   0.9957  \\  0.8027} &
\makecell{  1.1812  \\  2.2915  \\  1.0050 \\   1.1052 \\   1.1132} &
\makecell{3.6970  \\  1.5035  \\  7.0722\\  233.7360  \\  2.6459} &
\makecell{ 1.0227 \\   1.0539 \\   0.9800  \\  0.9781  \\  1.0041} &
\makecell{ 1.0176  \\  1.0489  \\  1.0116 \\   1.0007  \\  1.0522} &
\makecell{  4.9116  \\  4.9132  \\  5.0017  \\  1.1739 \\ -24.5304 } &
\makecell{  0.1555  \\  0.1497  \\  0.0135 \\   0.2161 \\   0.3722  } &
\makecell{Unity CRB ratio} \\ \hline

\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{   1.0043  \\  1.0011 \\   0.9893 \\   0.8365 \\   1.0028} &
\makecell{  0.9872  \\  0.9132  \\  0.9379 \\   0.9989 \\   0.8046} &
\makecell{  1.1973  \\  2.2625  \\  0.9890  \\  1.1164  \\  1.1235} &
\makecell{ 3.6971 \\   1.4986 \\   7.0395\\  233.6142  \\  2.5264} &
\makecell{   1.0187  \\  1.0500  \\  0.9792  \\  0.9781  \\  0.9985} &
\makecell{   1.0136  \\  1.0450 \\   1.0109  \\  1.0006  \\  1.0463} &
\makecell{  4.9164 \\   4.9179 \\   5.0061  \\  1.1561 \\ -24.5444    } &
\makecell{ 0.1484  \\  0.1430  \\  0.0359  \\  0.1802  \\  0.3839 } &
\makecell{Unity CRB ratio} \\ \hline

\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
%\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
%\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{  1.0023  \\  1.0011  \\  0.9943 \\   0.8240 \\   0.9980} &
\makecell{ 4.4108 \\   4.4306 \\   4.1146 \\   4.4680 \\   4.0746} &
\makecell{5.0072  \\  4.6519  \\  4.1359  \\  4.9952 \\   4.0162} &
\makecell{  2.4008 \\   0.5516  \\  4.4445 \\ 160.2168  \\  1.2668} &
\makecell{ 1.0032   \\ 1.0074  \\  0.9684  \\  0.9767  \\  0.9528} &
\makecell{  0.9982  \\  1.0026 \\   0.9997  \\  0.9991 \\   0.9984} &
\makecell{  4.9971 \\   4.9971 \\   4.9997  \\  1.0722\\  -25.0816 } &
\makecell{ 0.0014  \\  0.0014  \\  0.0005 \\   0.1532  \\  0.3498 } &
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{ 0.9962 \\   0.9973 \\   1.0225  \\  0.6821 \\   1.0149} &
\makecell{4.9542   \\ 4.6358  \\  6.4682 \\   4.5531 \\   5.8173} &
\makecell{  5.5242 \\   5.3890  \\  6.3287  \\  5.1484  \\  6.3994} &
\makecell{ 2.3346  \\  0.6331 \\   4.4581\\  163.9454  \\  1.8093} &
\makecell{0.9992 \\   1.0085 \\   0.9650  \\  0.9655 \\   0.9492} &
\makecell{0.9942  \\  1.0037  \\  0.9962 \\   0.9878 \\   0.9946} &
\makecell{  4.9935  \\  4.9935  \\  4.9993 \\   1.0585 \\ -25.1038} &
\makecell{   0.0025 \\   0.0025 \\   0.0008  \\  0.1515  \\  0.3557   } &
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}  &
\makecell{  1.0013 \\   1.0005  \\  0.9947  \\  0.8386   \\ 0.9994} &
\makecell{ 4.3915  \\  3.8644  \\  4.1147   \\ 4.4230  \\  3.4979} &
\makecell{  4.9936 \\   4.4205  \\  4.0574 \\   5.0333 \\   4.0582} &
\makecell{  2.4231  \\  0.5917  \\  4.3767 \\ 163.9541  \\  1.4796} &
\makecell{ 0.9984  \\  0.9996 \\   0.9637 \\   0.9650 \\   0.9486} &
\makecell{  0.9935  \\  0.9948  \\  0.9949  \\  0.9872 \\   0.9941} &
\makecell{ 4.9947  \\  4.9947  \\  4.9995  \\  1.0592\\  -25.1165 } &
\makecell{    0.0017  \\  0.0017  \\  0.0008 \\   0.1520 \\   0.3575    } &
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
%\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
%\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag*}  &
\makecell{  1.0042  \\  1.0017 \\   0.9914  \\  0.7846  \\  0.9975} &
\makecell{  1.0172  \\  1.0366  \\  0.9636  \\  1.0324 \\   0.9598} &
\makecell{ 1.1779  \\  1.3998  \\  1.0002  \\  1.1434  \\  0.9534} &
\makecell{ 3.5512  \\  0.9631   \\ 6.9442 \\ 229.5023 \\   2.0168} &
\makecell{ 1.0033 \\   1.0025  \\  0.9697  \\  0.9799 \\   0.9539} &
\makecell{ 0.9982  \\  0.9977  \\  1.0010  \\  1.0025  \\  0.9996} &
\makecell{ 4.9982  \\  5.0025  \\  5.0495 \\   1.0724  \\-24.8501} &
\makecell{  0.0709  \\  0.0664 \\   0.0100  \\  0.1532 \\   0.3506} &
\makecell{*Using smoothed residue\\ignoring $2^{nd}$ order\\terms in Eq-\ref{R1}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag*}  &
\makecell{   1.0042  \\  1.0017 \\   0.9916  \\  0.7845  \\  0.9976} &
\makecell{  1.0461 \\   1.0655  \\  0.9935  \\  1.0621   \\ 0.9906} &
\makecell{ 1.2128  \\  1.4342  \\  1.0285 \\   1.1764  \\  0.9823} &
\makecell{  3.5027  \\  0.9483 \\   6.8233 \\ 226.4157  \\  1.9777} &
\makecell{ 0.9934  \\  0.9268 \\   0.9613 \\   0.9796  \\  0.9008} &
\makecell{ 0.9884 \\   0.9224  \\  0.9924  \\  1.0022  \\  0.9439} &
\makecell{  5.1606  \\  5.1648 \\   5.2151 \\   1.0724 \\ -24.8442 } &
\makecell{  0.0557   \\ 0.0432  \\  0.0963  \\  0.1532  \\  0.3503} &
\makecell{*Using filtered residue\\ignoring $2^{nd}$ order\\terms in Eq-\ref{R4}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag*}  &
\makecell{ 1.0042  \\  1.0017  \\  0.9912  \\  0.7908  \\  0.9973} &
\makecell{ 1.0026  \\  1.0251  \\  0.9509   \\ 1.0166 \\   0.9478} &
\makecell{ 1.1714 \\   1.3874  \\  0.9865  \\  1.1284  \\  0.9421} &
\makecell{  3.5856 \\   0.9698 \\   7.0068 \\ 231.4841 \\   2.0412} &
\makecell{   1.0288   \\ 1.0398  \\  0.9924  \\  0.9920  \\  0.9916} &
\makecell{  1.0237 \\   1.0348  \\  1.0245  \\  1.0148 \\   1.0391} &
\makecell{  4.9580  \\  4.9621   \\ 5.0094  \\  1.0724 \\ -24.7982   } &
\makecell{ 0.7232  \\  0.7200 \\   0.7374 \\   0.1532 \\   0.3521 } &
\makecell{*Using innovations \\ ignoring $2^{nd}$ order\\terms in Eq-\ref{R2}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag*}  &
\makecell{1.0043\\    1.0017\\    0.9915\\    0.7843\\    0.9975} &
\makecell{ 1.0163  \\  1.0348  \\  0.9616 \\   1.0321   \\ 0.9571} &
\makecell{1.1790   \\ 1.4012 \\   0.9986 \\   1.1445   \\ 0.9501} &
\makecell{ 3.5566 \\   0.9654   \\ 6.9529 \\ 229.6816 \\   2.0195} &
\makecell{ 1.0063  \\  1.0111  \\  0.9700  \\  0.9776  \\  0.9544} &
\makecell{ 1.0013  \\  1.0063  \\  1.0013  \\  1.0001 \\   1.0001} &
\makecell{  4.9906  \\  4.9949 \\   5.0417  \\  1.0724 \\ -24.8494 } &
\makecell{  0.1029 \\   0.1019  \\  0.0876 \\   0.1532  \\  0.3504  } &
\makecell{*Using dynamical residue\\ as per Eq-\ref{R3}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : MT-diag}  &
\makecell{  1.0042  \\  1.0017  \\  0.9912 \\   0.7908  \\  0.9974} &
\makecell{  1.0062  \\  1.0292 \\   0.9551 \\   1.0200  \\  0.9523} &
\makecell{    1.1759  \\  1.3916 \\   0.9902  \\  1.1321 \\   0.9462} &
\makecell{3.5796  \\  0.9674 \\   6.9885  \\231.0834   \\ 2.0351} &
\makecell{ 1.0255 \\   1.0277  \\  0.9890  \\  0.9914  \\  0.9851} &
\makecell{  1.0204  \\  1.0228  \\  1.0210  \\  1.0142 \\   1.0323} &
\makecell{    4.9843  \\  4.9883  \\  5.0360 \\   1.0724\\  -24.7981} &
\makecell{  0.7297  \\  0.7265  \\  0.7441  \\  0.1532 \\   0.3523} &
\makecell{Using full expression\\ in Eq-\ref{R2}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : MS-diag}  &
\makecell{ 1.0042  \\  1.0017  \\  0.9916  \\  0.7862 \\   0.9975} &
\makecell{1.0102\\   1.0320\\    0.9588\\    1.0244  \\  0.9562} &
\makecell{ 1.1694 \\   1.3967 \\   0.9944 \\   1.1341\\    0.9507} &
\makecell{3.5613  \\  0.9666 \\   6.9589 \\ 230.4433  \\  2.0211} &
\makecell{ 1.0037 \\   1.0116  \\  0.9726 \\   0.9801  \\  0.9694} &
\makecell{ 0.9987  \\  1.0068  \\  1.0040  \\  1.0027  \\  1.0158} &
\makecell{ 4.9709 \\   4.9752   \\ 5.0219\\    1.0724\\  -24.8492 } &
\makecell{0.0509  \\  0.0368 \\   0.0889 \\   0.1532  \\  0.3505} &
\makecell{Using full expression\\ in Eq-\ref{R4}}\\ \hline

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True} &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Proposed reference adaptive EKF for non zero process noise} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag \\ EKF }}  &
\makecell{1.0014  \\  0.9890 \\   1.0643 \\   1.1928  \\  1.0248} &
\makecell{0.9966  \\  1.0106  \\  1.0060  \\  0.9964} &
 \makecell{  1.0047  \\  1.0752  \\  0.9955 \\   1.1647  \\  0.9464} &
  \makecell{4.4845  \\ 12.7867  \\ 55.2270 \\ 322.6663  \\  9.5713} &
 \makecell{ 1.0100 \\   0.9565  \\  0.9802  \\  1.0048  \\  0.9730} &
   \makecell{ 0.9997   \\ 1.1642  \\  0.9912 \\   0.9892} &
\makecell{ 4.9322  \\  5.2814  \\  5.0007 \\  97.8400\\  -21.4188 \\   3.9676 \\   3.9680 \\ 3.9527} &
\makecell{ 0.1543  \\  1.1192  \\  0.0210 \\ 120.7487  \\  0.3619 \\   0.0809 \\   0.0806 \\ 0.1038} &
\multicolumn{1}{c!{\vrule width 2pt}}{
\makecell{
$\sigma_{  \Theta}$=\\ 0.0140 ,   0.3692,\\    0.1488 ,   0.0164,\\    0.4272 \\
$SIGMA_{avg}$=\\ 0.0139 ,   0.3434,\\    0.1495,    0.0141,\\    0.4514
}}
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag \\ IEKF}}  &
\makecell{1.0516   \\ 1.0157 \\   1.0520 \\   0.9003  \\  1.0245} &
\makecell{ 1.0279  \\  1.0108  \\  1.0059   \\ 0.9964} &
 \makecell{ 1.4154  \\  1.0607  \\  0.9880  \\  1.1382 \\   0.9398} &
  \makecell{  6.8077  \\ 13.1297  \\ 54.9221\\  330.3530  \\  9.5744} &
 \makecell{ 1.0436  \\  0.9586  \\  0.9801  \\  1.0048  \\  0.9629} &
   \makecell{0.9427   \\ 1.1603 \\   0.9914 \\   0.9889} &
\makecell{ 4.9348 \\   4.9223 \\   5.0021 \\  97.8200  \\ -21.4066  \\  3.9651  \\  3.9656\\ 3.9593} &
\makecell{0.1536  \\  0.1537   \\ 0.0226 \\ 120.5984 \\   0.3589 \\   0.0687  \\  0.0685 \\ 0.1041} &
\multicolumn{1}{c!{\vrule width 2pt}}{
\makecell{
$\sigma_{  \Theta}$=\\  0.0204 ,   0.3711 ,\\   0.1474 ,   0.0167 ,\\   0.4241 \\
$SIGMA_{avg}$=\\     0.0144  ,  0.3499  ,\\  0.1492 ,   0.0147,\\    0.4513
}}
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag \\ SOKF}}  &
\makecell{1.0042  \\  0.9911 \\   1.0733 \\   1.2108  \\  1.0253} &
\makecell{0.9942  \\  1.0107  \\  1.0060 \\   0.9964} &
\makecell{ 0.9971  \\  1.0739 \\   0.9977  \\  1.1310   \\ 0.9469} &
\makecell{4.5369  \\ 12.8096 \\  55.4131 \\ 326.3170 \\   9.5916} &
\makecell{    1.0085 \\   0.9565  \\  0.9801 \\   1.0048 \\   0.9909} &
\makecell{  0.9847  \\  1.1649  \\  0.9912  \\  0.9892} &
\makecell{ 4.9220  \\  5.3169  \\  5.0021 \\  97.8363 \\ -21.4173  \\  4.0213 \\   4.0215 \\3.9505} &
\makecell{0.1549  \\  1.3630  \\  0.0232 \\ 120.7395 \\   0.3627 \\   0.4561  \\  0.4550 \\ 0.1039} &
\multicolumn{1}{c!{\vrule width 2pt}}
{\makecell{$\sigma_{  \Theta}$=\\ 0.0140,    0.3697,\\    0.1493,    0.0163,\\    0.4278 \\
$SIGMA_{avg}$=\\ 0.0141 ,   0.3442,\\    0.1496,    0.0144,\\    0.4518 }}
\\ \specialrule{.2em}{.0em}{.0em}

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True} &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : Known\\IEKF}}  &
\makecell{ 1.0483  \\  1.0108 \\   1.0387 \\   0.8982  \\  1.0245} &
\makecell{ 1.0196   \\ 0.9786   \\ 0.9964 \\   0.9908} &
 \makecell{1.3351 \\   1.0833 \\   0.9738  \\  1.1246 \\   0.9305} &
  \makecell{6.4478 \\  12.9885 \\  54.1652 \\ 326.9580 \\   9.5244} &
 \makecell{ NA } &
   \makecell{0.9569  \\  1.1234 \\   0.9934  \\  1.0086} &
\makecell{ 4.9662  \\  4.9670  \\  5.0405 \\  97.7912\\  -21.3807 \\   3.9569 \\   3.9572 \\ 3.9745} &
\makecell{ 0.3800  \\  0.4077  \\  0.5043\\  120.6386  \\  0.3628  \\  0.0306  \\  0.0304 \\ 0.2672} &
\multicolumn{1}{|c!{\vrule width 2pt}}{\makecell{\textbf{R} is known}}\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Zero \\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag\\IEKF}}  &
NA &
\makecell{0.9997  \\  1.0040  \\  1.0066 \\   0.9964} &
\makecell{NA} &
\makecell{NA} &
\makecell{ 1.0113  \\  1.0128 \\   0.9813 \\   1.0048 \\   0.9678} &
\makecell{ 1.0064  \\  1.0327 \\   0.9868 \\   0.9893} &
\makecell{  4.9980  \\  5.0022  \\  5.0000 \\  97.7558 \\ -21.6081  \\  4.0025 \\   4.0027 \\ 4.0034} &
\makecell{ 0.1402 \\   0.1378  \\  0.0132 \\ 120.7395  \\  0.3570  \\  0.0277  \\  0.0277 \\ 0.0823} &
\multicolumn{1}{|c!{\vrule width 2pt}}{\makecell{$\Theta$ is known}}\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : EM-diag \\\textbf{R} : Known\\ IEKF}}  &
NA &
\makecell{ 0.9930  \\  0.9906  \\  0.9969 \\   0.9908} &
\makecell{NA} &
\makecell{NA} &
\makecell{NA} &
\makecell{ 1.0117  \\  1.0431 \\   0.9913  \\  1.0089} &
\makecell{ 5.0271 \\   5.0360 \\   5.0401  \\ 97.7558 \\ -21.5797  \\  4.0022 \\   4.0022 \\ 4.0286} &
\makecell{ 0.3665   \\ 0.3956  \\  0.4920 \\ 120.7395   \\ 0.3617  \\  0.0254   \\ 0.0254 \\ 0.2492} &
\multicolumn{1}{|c!{\vrule width 2pt}}{\makecell{$\Theta$ and \textbf{R} is known}}\\ \specialrule{.2em}{.0em}{.0em}

%----------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True} &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{MS method (Mohamed and Schwarz)} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MS-diag \\\textbf{R} : MS-diag}  & \multicolumn{9}{c|}{\makecell{\textbf{R} can converge to a very large value with far away initial conditions. \\ There is no proper convergence even if $\Theta$ is known.}}\\ \hline

\multicolumn{10}{|c|}{MS method with \textbf{Q} being estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : MS-diag \\\textbf{R} : Known\\IEKF} &
 NA &  \makecell{  1.0152  \\  1.0082   \\ 0.9854   \\ 0.9851} &
 NA & NA &
 NA &   \makecell{  0.9306 \\   0.9767  \\  1.1479  \\  1.1491} &
\makecell{ 5.1784  \\  5.1293 \\   5.0846 \\  97.7558  \\-21.4882  \\  4.3548 \\   4.3546 \\ 4.1503} &
\makecell{0.7942 \\   0.7294  \\  0.5682 \\  120.7395  \\  0.3742  \\  1.2636 \\   1.2629 \\ 0.6592} &
\makecell{\textbf{R}, $\Theta$ is known}\\ \hline

\multicolumn{10}{|c|}{MS method assuming \textbf{R} is known and \textbf{Q} is estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MS-[\checkmark,0;0,0] \\\textbf{R} : Known\\IEKF} &
 \makecell{ 1.0496 \\   1.0120  \\  1.0207 \\   0.8931  \\  1.0217} &
\makecell{ 1.0438 \\   1.0043 \\   0.9853  \\  0.9851}  &
 \makecell{  1.3070  \\  1.1829  \\  1.0406  \\  1.1690  \\  0.9896} &
 \makecell{ 6.5109  \\ 12.7676 \\  51.9801 \\ 328.3617 \\   9.2482} &
NA &
\makecell{   0.8745  \\  0.9949  \\  1.1489   \\ 1.1493} &
\makecell{ 5.1386  \\  5.0867  \\  5.1101 \\  97.7763 \\ -21.2961 \\   4.3513  \\  4.3515 \\ 4.1159} &
\makecell{ 0.7844 \\   0.7295 \\   0.5842  \\120.6334  \\  0.3703 \\   1.3097   \\ 1.3093 \\ 0.6521} &
\makecell{Stable operation}\\ \hline

\multicolumn{10}{|c|}{Gemsons approach using MS method } \\ \hline
\makecell{$\mathbf{P_0}$ : IIM-Full\\\textbf{Q} : MS-[\checkmark,0;0,0] \\\textbf{R} : 0.9*True \textbf{R}} &
\makecell{   1.032  \\  0.9991 \\   1.0183\\    1.1305 \\   1.0511} &
\makecell{  1.0491 \\   1.0211 \\   0.9991  \\  0.9874}  &
\makecell{ 1.2785  \\  1.0331  \\  0.9433 \\   1.1835 \\   0.8350} &
\makecell{5.8240 \\ 11.595 \\  51.881 \\ 325.941   \\ 9.4834} &
\makecell{ 0.9001 \\   0.8901  \\  0.9125 \\   0.9305 \\   0.9261} &
\makecell{   1.065  \\  1.1782 \\   1.233 \\   1.2914} &
\makecell{ 5.115  \\  5.214  \\  5.3262\\   96.5612 \\ -21.2033  \\  4.0755\\    4.0756 \\ 4.0711} &
\makecell{  0.7567 \\   0.7601 \\   0.7511 \\ 119.1911  \\  0.3640  \\  1.0123  \\  1.0122 \\ 0.6110} &
\makecell{$\delta J =10^-6$, \\with one loop of \\\textbf{R} estimation}\\ \hline

%-------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True} &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{MT method (Myers and Tapley)} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MT-diag \\\textbf{R} : MT-diag}  & \multicolumn{9}{c|}{\makecell{\textbf{Q} and \textbf{R} cannot be estimated simultaneously . \\ There is no proper convergence even if $\Theta$ is known.}}\\ \hline

\multicolumn{10}{|c|}{MT method with \textbf{Q} being estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : MT-diag \\\textbf{R} : Known\\IEKF} &
 NA &  \makecell{0.9930  \\  0.9906  \\  0.9969  \\  0.9908} &
 NA & NA &
 NA &   \makecell{ 1.0117  \\  1.0431  \\  0.9913  \\  1.0089 } &
\makecell{ 5.0271 \\   5.0360 \\   5.0401  \\ 97.7558 \\ -21.5797   \\ 4.0022 \\   4.0022 \\4.0286} &
\makecell{0.3665 \\   0.3956  \\  0.4920 \\ 120.7395 \\   0.3617  \\  0.0254  \\  0.0254 \\0.2492} &
\makecell{\textbf{R}, $\Theta$ is known}\\ \hline

\multicolumn{10}{|c|}{MT method assuming \textbf{R} is known and \textbf{Q} is estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MT-[\checkmark,0;0,0] \\\textbf{R} : Known\\IEKF} &
\makecell{ 1.0483 \\   1.0105  \\  1.0268  \\  0.9000 \\   1.0227} &
\makecell{    1.0256 \\   0.9975 \\   0.9981 \\   0.9857}  &
\makecell{1.2950  \\  1.1640  \\  1.0281  \\  1.1549 \\   0.9734} &
\makecell{6.4271  \\ 12.8682 \\  52.7727  \\ 329.5367  \\  9.3336} &
NA &
\makecell{  0.9764  \\  1.0329 \\   1.0819 \\   1.1350} &
\makecell{ 5.0554  \\  5.0509  \\  5.0801 \\  97.7781 \\ -21.3068  \\  4.2598  \\  4.2599 \\ 4.0573} &
\makecell{  0.7582 \\   0.7099  \\  0.5780  \\ 120.6202 \\   0.3724  \\  1.2297 \\   1.2292 \\ 0.6253} &
\makecell{\textbf{R} is known}\\ \hline

\multicolumn{10}{|c|}{Gemsons approach using MT method } \\ \hline
\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : MT-[\checkmark,0;0,0] \\\textbf{R} : 0.9*True \textbf{R}} &
\makecell{   1.0409  \\  0.9992 \\   1.0173\\    1.1313 \\   1.0538} &
\makecell{  1.0399 \\   1.0202 \\   0.9982  \\  0.9850}  &
\makecell{ 1.2786  \\  1.0330  \\  0.9430 \\   1.1827 \\   0.8347} &
\makecell{5.8238 \\ 11.5975 \\  51.8872 \\ 325.9407   \\ 9.4833} &
\makecell{ 0.9006 \\   0.8914  \\  0.9320 \\   0.9300 \\   0.9262} &
\makecell{   1.0608  \\  1.1781  \\  1.2229  \\  1.2964} &
\makecell{ 5.1140  \\  5.2137  \\  5.3295\\   96.5690 \\ -21.2019  \\  4.0772\\    4.0770 \\ 4.0720} &
\makecell{  0.7574 \\   0.7668 \\   0.7536 \\ 119.1909  \\  0.3641  \\  1.0157  \\  1.0160 \\ 0.6108} &
\makecell{$\delta J =10^-6$, \\with one loop of \\\textbf{R} estimation}\\ \hline

%-------------------------------------------------------------------------

\end{tabular}

==> (inline-4) <==
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
%\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
%\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag}
&\multicolumn{9}{c|}{Reference adaptive EKF (\textbf{Q} $>$ 0) gives extremely slow convergence of \textbf{Q} taking more than 100 iterations.} \\ \hline

\multicolumn{10}{|c|}{\makecell{Proposed reference adaptive EKF for zero process noise case, \textbf{Q} is diagonal matrix fixed to $10^{-10}$ for all states \\
Consistency ratio NR=   1.1692,    0.9759,    1.0174,    0.9121,    1.0440,    0.7969,    0.9606, 1.1951,    1.0610   , 1.0618,    0.9218,    1.0657,    0.9702,    1.1985, 1.2637
\\
Spread Factor NR=   1.0150,  153.8666,    1.2514,   60.5416,    1.7035,    2.0545,  199.2658,  8.8451,    2.1629,   32.2073,    5.1724,    1.5438,   22.8668,   36.5847, 1.4793}} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag} } &
\makecell{ 0.9990,    1.2045,\\    0.9974,    1.0143,\\    1.0028,    0.9983,\\    1.0100, 1.0014,\\    0.9975,    1.0102   ,\\ 0.9940,    1.0020,\\    0.9670,    0.9926 ,\\1.0001} &
\makecell{ 0.9925,    0.9973,\\    0.9935,    0.9928,\\    0.7217,    0.8653,\\    0.9796,0.8510,\\    0.8466,    1.0136   ,\\ 1.0040,    0.6704,\\    0.9818,    0.8549,\\1.0354} &
\makecell{ 1.1619,    0.9749,\\    0.9986,    1.0639,\\    0.8768,    0.7658,\\    1.1737,1.0488,\\    1.0403,    1.0719,\\    0.9147,    0.8447,\\    1.0134,    1.0203,\\1.3072} &
\makecell{ 1.0192,  154.0626,\\    1.2466,   65.0897,\\    2.1798,    2.3535,\\  225.2347, 9.7853,\\    2.5230,   31.8982   ,\\ 5.1314,    2.0881,\\   23.9045,   39.6036,\\1.4385} &
\makecell{ 0.9773  \\  1.0361  \\  0.9982 \\   0.9934  \\  1.0008 \\   1.0406 \\   0.9878} &
\makecell{  1.0131  \\  1.0336   \\ 1.0183 \\   1.0394  \\  1.0299  \\  1.0256  \\  1.0152} &
\makecell{ 6.8448  \\  6.8572 \\   7.0020 \\   0.0103 \\ -49.3730}&
\makecell{ 0.1658  \\  0.1651  \\  0.0196 \\   0.0015  \\  0.4259 } &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{ $\sigma_{  \Theta}$=\\  0.0015,    0.0031,    0.0013,\\    0.0488,    0.0861,    0.0262,\\    0.0150,  0.0488,    0.0133,\\    0.0011,    0.0009,    0.2267,\\    0.0758,    0.1258, 0.0349
 \\
$SIGMA_{avg}$=\\  0.0013,    0.0032,    0.0013,\\    0.0458,    0.0981,    0.0342,\\    0.0128, 0.0465,    0.0128,\\    0.0010,    0.0010,    0.2684,\\    0.0748,    0.1233, 0.0267}}
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag\\ IEKF} } &
\makecell{  0.9990,    1.2132,\\    0.9975,    1.0330,\\    1.0027,    0.9984,\\    1.0112,1.0025,\\    0.9972,    1.0110,\\    0.9941,    1.0018,\\    0.9807,    0.9878,\\1.0003} &
\makecell{0.9926,    0.9975,\\    0.9937,    0.9930,\\    0.7218,    0.8650,\\    0.9799, 0.8507,\\    0.8457,    1.0136,\\    1.0041,    0.6706,\\    0.9827,    0.8546,\\1.0355} &
\makecell{1.1632,    0.9739,\\    1.0027,    1.0690,\\    0.8763,    0.7694,\\    1.1837, 1.0449 ,\\   1.0453,    1.0727,\\    0.9140,    0.8448,\\    1.0220,    1.0185,\\1.3045} &
\makecell{ 1.0199,  154.0575,\\    1.2463,   65.1652,\\    2.1788,    2.3588,\\  226.6207,9.7739,\\    2.5339,   31.9160   ,\\ 5.1280,    2.0873,\\   23.8021,   39.6100,\\1.4374} &
\makecell{  0.9773  \\  1.0362  \\  0.9981  \\  0.9945  \\  1.0008 \\   1.0410 \\   0.9874} &
\makecell{  1.0130  \\  1.0337  \\  1.0182  \\  1.0405  \\  1.0299 \\   1.0260  \\  1.0149} &
\makecell{ 6.8470  \\  6.8583  \\  7.0020 \\   0.0103\\  -49.3701 }&
\makecell{  0.1674 \\   0.1665 \\   0.0196 \\   0.0015 \\   0.4260 } &
\multicolumn{1}{|c!{\vrule width 2pt}}{
\makecell{ $\sigma_{\Theta}$=\\  0.0015,    0.0031,    0.0013,\\    0.0490,    0.0860,    0.0263, \\   0.0152, 0.0486,    0.0134, \\   0.0011,    0.0009,    0.2266, \\   0.0763,    0.1256, 0.0348
 \\
$SIGMA_{avg}$=\\  0.0013,    0.0032,    0.0013,\\    0.0458,    0.0981,    0.0342,\\    0.0128, 0.0465,    0.0128,\\    0.0010,    0.0010,    0.2683,\\    0.0747,    0.1234, 0.0267}}
\\ \specialrule{.2em}{.0em}{.0em}

\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
%\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
%\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag\\ IEKF}  &
\makecell{ 0.9989,    1.2459,\\    0.9971,    1.0381,\\    1.0031,    0.9975,\\    0.6238, 0.9996,\\    0.9974,    1.0129   ,\\ 0.9946,    1.0018,\\    0.9963,    0.9982,\\0.9979} &
\makecell{0.9942,    0.9951,\\    0.9584,    0.9715,\\    0.7238,    0.8645,\\    1.0667, 0.8463,\\    0.8419,    1.0143,\\    0.9893,    0.6702,\\    0.9037,    0.8486, \\1.0203} &
\makecell{ 1.1584,    0.9868,\\    1.1616,    1.1822,\\    0.8613,    0.7929,\\    1.5266, 1.0295,\\    1.0027,    1.0762,\\    0.9345,    0.8370,\\    1.0839,    1.0057,\\ 1.4594} &
\makecell{ 1.0186,  155.5837,\\    1.3714,   69.5064,\\    2.1606,    2.4004,\\  237.5212, 9.7509,\\    2.4920,   32.0314,\\    5.2582,    2.0830,\\   26.5464,   39.6918, \\1.5538} &
\makecell{0.9816 \\   1.0463  \\  1.0012 \\   1.0575  \\  0.9960  \\  1.0348 \\   0.9962} &
\makecell{1.0175   \\ 1.0438  \\  1.0214  \\  1.1064  \\  1.0250 \\   1.0199  \\  1.0239} &
\makecell{  6.8244  \\  6.8473 \\   7.0003 \\   0.0103 \\ -49.2573} &
\makecell{  0.2049 \\   0.2031 \\   0.0187  \\  0.0016 \\   0.4732} &
\makecell{Unity CRB ratio} \\ \hline

\makecell{$\mathbf{P_0}$ : Scaled up-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag\\IEKF}  &
\makecell{ 0.9990,    1.2454,\\    0.9981,    1.0206,\\    1.0027,    0.9990, \\    1.0533, 1.0022,\\    0.9974,    1.0096   ,\\ 0.9959,    1.0021,\\    0.9775,    0.9878,\\1.0004} &
\makecell{0.9934,    0.9907,\\    0.9623,    0.9426,\\    0.7300,    0.8692,\\    0.9550, 0.8581,\\    0.8524,    1.0135,\\    0.9810,    0.6788,\\    0.9072,    0.8627,\\1.0141} &
\makecell{ 1.1560,    0.9669,\\    0.9419,    1.0905,\\    0.8751,    0.7410,\\    1.2805, 1.0497,\\    0.9990,    1.0673   ,\\ 0.9254,    0.8451,\\    1.0474,    1.0218,\\1.3249} &
\makecell{  1.0170,  155.1119,\\    1.2465,   69.0018,\\    2.1502,    2.3241,\\  242.0594, 9.7080,\\    2.4557,   31.8713,\\    5.2662,    2.0633,\\   26.0829,   39.2891,\\1.4710} &
\makecell{0.9762 \\   1.0223 \\   0.9993  \\  0.9848 \\   1.0016  \\  1.0306  \\  0.9885} &
\makecell{1.0120  \\  1.0198  \\  1.0194  \\  1.0304 \\   1.0308 \\   1.0158 \\   1.0160} &
\makecell{ 6.8045  \\  6.8453 \\   7.0019 \\   0.0102 \\ -49.1906 } &
\makecell{0.1908  \\  0.1888  \\  0.0183 \\   0.0015  \\  0.4351 } &
\makecell{Unity CRB ratio} \\ \hline

\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
%\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
%\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : IIM-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag\\ IEKF}  &
\makecell{0.9989,    1.2449,\\    0.9981,    0.9983,\\    1.0028,    0.9993,\\    1.1540, 1.0028,\\    0.9965 ,   1.0127   ,\\ 0.9945,    1.0021,\\    0.9740,    0.9844, \\1.0002} &
\makecell{0.9915,    0.9899,\\    0.9847,    0.9861,\\    0.7193,    0.8613,\\    0.9730, 0.8488,\\    0.8440,    1.0125,\\    1.0029,    0.6687,\\    0.9791,    0.8536, \\1.0355} &
\makecell{ 1.1625,    0.9752,\\    0.9424,    1.1079,\\    0.8821,    0.7978,\\    1.2250, 1.0373,\\    1.0470,    1.0636   ,\\ 0.9251,    0.8490,\\    1.0283,    1.0113, \\ 1.3048} &
\makecell{ 1.0233,  155.4587,\\    1.2141,   67.0329,\\    2.1895,    2.3980,\\  231.3071, 9.7648,\\    2.5407,   31.8428,\\    5.1540,    2.0977,\\   24.0242,   39.5683,\\1.4396} &
\makecell{ 0.9818  \\  1.0400 \\   0.9991  \\  0.9979  \\  1.0030 \\   1.0469  \\  0.9884} &
\makecell{1.0177  \\  1.0374  \\  1.0192 \\   1.0441  \\  1.0322  \\  1.0319 \\   1.0159} &
\makecell{6.8445 \\   6.8623  \\  7.0025 \\   0.0103 \\ -49.0731} &
\makecell{0.2190  \\  0.2173 \\   0.0200  \\  0.0015  \\  0.4340    } &
\makecell{Unity CRB ratio} \\ \hline

\makecell{$\mathbf{P_0}$ : IIM-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag\\ IEKF}  &
\makecell{ 0.9988,    1.2716,\\    0.9984,    1.0193,\\    1.0026,    0.9991,\\    1.0849, 1.0023,\\    0.9969,    1.0117,\\    0.9960,    1.0021,\\    0.9822,    0.9859, \\1.0001} &
\makecell{ 0.9912,    0.9806,\\    0.9511,    0.9353,\\    0.7242,    0.8616,\\    0.9457, 0.8517,\\    0.8457,    1.0109,\\    0.9802,    0.6731,\\    0.9022,    0.8564, \\  1.0075} &
\makecell{ 1.1643,    0.9709,\\    0.9159,    1.1186, \\    0.8850,    0.7733,\\    1.3434, 1.0395,\\    1.0076,    1.0651,\\    0.9051,    0.8516,\\    1.0544,    1.0133, \\ 1.3310} &
\makecell{1.0258,  157.0830,\\    1.2409,   70.5333,\\    2.1731,    2.3751,\\  251.0510, 9.7345,\\    2.4824,   31.9001,\\    5.2199,    2.0850,\\   26.3485,   39.4385, \\ 1.4884} &
\makecell{0.9784  \\  1.0304 \\   0.9999 \\   0.9908  \\  1.0031  \\  1.0385 \\   0.9895} &
\makecell{1.0142  \\  1.0279 \\   1.0200  \\  1.0366 \\   1.0323  \\  1.0235 \\   1.0170} &
\makecell{ 6.7974   \\ 6.8444  \\  7.0017 \\   0.0102 \\ -48.9684 } &
\makecell{   0.2314   \\ 0.2284 \\   0.0195  \\  0.0016   \\ 0.4389  } &
\makecell{Unity CRB ratio} \\ \hline

\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag \\IEKF }  &
\makecell{0.9989,    1.2681,\\    0.9984,    1.0221, \\    1.0025,    0.9991,\\    1.1118, 1.0028,\\    0.9967,    1.0112   ,\\ 0.9962,    1.0019,\\    0.9897,    0.9835, \\1.0001} &
\makecell{ 0.9933,    0.9809,\\    0.9503,    0.9341,\\    0.7196,    0.8592,\\    0.9446, 0.8482,\\    0.8435,    1.0108   ,\\ 0.9792,    0.6691,\\    0.9014,    0.8532, \\1.0069} &
\makecell{ 1.1643,    0.9696,\\    0.9194,    1.1918,\\    0.8820,    0.7672,\\    1.3024, 1.0281,\\    1.0402,    1.0595   ,\\ 0.9049,    0.8512,\\    1.0677,    1.0034, \\1.3466} &
\makecell{ 1.0230,  156.8616,\\    1.2443,   72.8894,\\    2.1838,    2.3816,\\  245.7278, 9.7346,\\    2.5236,   31.8495,\\    5.2267,    2.0969,\\   26.4839,   39.4765,\\ 1.5006} &
\makecell{  0.9783  \\  1.0338  \\  0.9995 \\   0.9931  \\  1.0038 \\   1.0486   \\ 0.9910} &
\makecell{   1.0141  \\  1.0312  \\  1.0196 \\   1.0391 \\   1.0330 \\   1.0335  \\  1.0186} &
\makecell{    6.8049  \\  6.8352 \\   7.0019 \\   0.0103\\  -49.0281  } &
\makecell{ 0.2177  \\  0.2163 \\   0.0195 \\   0.0016  \\  0.4310  } &
\makecell{Unity CRB ratio} \\ \hline

\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
%\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
%\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag\\IEKF}  &
\makecell{  0.9991,    1.1701,\\    0.9974,    1.0332,\\    1.0020,    1.0004,\\    0.8688, 0.9942,\\    0.9987,    1.0108,\\    0.9936,    1.0044,\\    0.8758,    1.0115, \\1.0009} &
\makecell{ 4.2097,    4.2225,\\    4.2202,    4.1573,\\    3.0842,    3.6371,\\    4.1848, 3.6626,\\    3.6094,    4.3177,\\    4.2761,    2.8470,\\    4.0742,    3.6461, \\ 4.3865} &
\makecell{4.9086,    4.1081,\\    4.3202,    3.7738,\\    3.6153,    2.7622,\\    3.9802, 4.2684,\\    3.8233,    4.5531   ,\\ 3.9190,    3.3175,\\    4.0104,    4.2435, \\5.3230} &
\makecell{ 0.6829,   93.7791,\\    0.8005,   34.8745,\\    1.2827,    1.1357,\\  124.4322, 6.1603,\\    1.4765,   20.7795   ,\\ 3.1263,    1.2059,\\   17.5755,   24.4412, \\ 0.9789} &
\makecell{ 0.9598  \\  1.0052   \\ 0.9743 \\   0.9551 \\   0.9680  \\  1.0140  \\  0.9717} &
\makecell{ 0.9949 \\   1.0027 \\   0.9939  \\  0.9993  \\  0.9961  \\  0.9994 \\   0.9987} &
\makecell{ 6.9905 \\   6.9904  \\  6.9990 \\   0.0102 \\ -50.1023 } &
\makecell{0.0025  \\  0.0025 \\   0.0014   \\ 0.0015   \\ 0.4227     } &
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-diag\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag\\ IEKF}  &
\makecell{  0.9994,    1.1773,\\    0.9988,    1.0742,\\    1.0452,    1.0473,\\    0.7050, 0.9653,\\    0.9991,    1.0129,\\    0.9974,    1.0599, \\    0.4335,    1.0664, \\1.0060} &
\makecell{ 4.8848,    7.1513,\\    7.7761,    6.6641,\\    9.0458,    9.4296,\\    6.9313, 16.7962,\\   12.6527,    5.0318   ,\\ 4.9523,   12.1572,\\    5.5411,   24.6483, \\ 7.0731} &
\makecell{ 5.6485,    7.0356,\\    7.7960,    7.0054,\\    7.9707,    6.7037,\\    7.0583, 16.3888,\\   12.1193,    5.2630,\\    4.6454,    8.2965,\\    5.6760,   24.1527, \\ 8.5493} &
\makecell{ 0.6699,   89.2043,\\    0.7296,   38.5294,\\    4.5225,    4.7347,\\  125.5112, 5.6088,\\    1.2154,   20.3946,\\    3.1094,    5.9887,\\   56.7594,   19.7969, \\1.0682} &
\makecell{ 0.9539  \\  1.0900\\    0.9826 \\   0.9482  \\  0.9666  \\  1.1917 \\   0.9733} &
\makecell{0.9888  \\  1.0873 \\   1.0024  \\  0.9921 \\   0.9947  \\  1.1745 \\   1.0003} &
\makecell{ \\  6.9820 \\   6.9821 \\   6.9975  \\  0.0109 \\ -49.8671   } &
\makecell{0.0061  \\  0.0061 \\   0.0015 \\   0.0017  \\  0.4260 } &
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

\makecell{$\mathbf{P_0}$ : Smoothed-full\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : EM-diag\\ IEKF}  &
\makecell{  0.9990,    1.2152,\\    0.9982,    1.0454,\\    1.0018,    1.0006,\\    0.9862, 0.9939,\\    0.9989,    1.0079   ,\\ 0.9962,    1.0043,\\    0.8751,    1.0118, \\1.0016} &
\makecell{4.2119,    4.1823,\\    4.0611,    3.9365,\\    3.0908,    3.6328,\\    4.0566, 3.6656,\\    3.6125,    4.3119   ,\\ 4.1689,    2.8531,\\    3.7416,    3.6488, \\ 4.2656} &
\makecell{ 4.8754,    4.1032,\\    4.0720,    4.0456,\\    3.6276,    2.7046,\\    4.1937, 4.2643,\\    3.8290,    4.5156   ,\\ 3.9087,    3.3351,\\    4.1927,    4.2411,\\  5.3009} &
\makecell{  0.6794,   94.4882 ,\\   0.7723,   39.5495,\\    1.2815 ,   1.1268,\\  133.7273, 6.1593 ,\\   1.4714,   20.7010   ,\\ 3.1897,    1.2068,\\   19.5474,   24.4637, \\0.9863} &
\makecell{  0.9520 \\   0.9930  \\  0.9682 \\   0.9433  \\  0.9660 \\   1.0095  \\  0.9728} &
\makecell{ 0.9869  \\  0.9906  \\  0.9876 \\   0.9869  \\  0.9940  \\  0.9950 \\   0.9998} &
\makecell{6.9878  \\  6.9881  \\  6.9987   \\ 0.0101 \\ -50.1493} &
\makecell{ 0.0028  \\  0.0028  \\  0.0015  \\  0.0015  \\  0.4253 } &
\makecell{Lower filter CRB\\ than that of the NR}\\ \hline

\end{tabular}
\end{footnotesize}
\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
\addtocounter{table}{-1}
\caption{Sensitivity Study : (\textbf{Q} = 0) : Lateral Aircraft system.\\ No. of iterations=20, No. of simulations=50.}{}
\begin{center}
\begin{footnotesize}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
%\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
%\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag*}  &
\makecell{ 0.9990,    1.2054,\\    0.9974,    1.0148,\\    1.0028,    0.9983,\\    1.0058, 1.0012,\\    0.9975,    1.0102,\\    0.9939,    1.0021,\\    0.9669,    0.9930, \\ 1.0001} &
\makecell{ 1.0072,    1.0106,\\    1.0074,    1.0042,\\    0.7264,    0.8734,\\    0.9927, 0.8591,\\    0.8558,    1.0309,\\    1.0216,    0.6749,\\    0.9910,    0.8626, \\ 1.0476} &
\makecell{ 1.1791,    0.9878,\\    1.0126,    1.0762,\\    0.8836,    0.7736,\\    1.1896, 1.0608,\\    1.0530,    1.0903   ,\\ 0.9309,    0.8517,\\    1.0226,    1.0312, \\ 1.3245} &
\makecell{  1.0114,  152.8164,\\    1.2368,   64.6694,\\    2.1720,    2.3390,\\  223.8159, 9.7431,\\    2.5102,   31.5948   ,\\ 5.0773,    2.0803,\\   23.7799,   39.4302, \\ 1.4315} &
\makecell{0.9571  \\  1.0169  \\  0.9759 \\   0.9639 \\   0.9663 \\   1.0314  \\  0.9749} &
\makecell{0.9921  \\  1.0145 \\   0.9955 \\   1.0085  \\  0.9944  \\  1.0165  \\  1.0020} &
\makecell{ 6.9932  \\  7.0060  \\  7.1543 \\   0.0103 \\ -49.3749    } &
\makecell{0.1692  \\  0.1687  \\  0.0216  \\  0.0015  \\  0.4259 } &
\makecell{*Using smoothed residue\\ignoring $2^{nd}$ order\\terms in Eq-\ref{R1}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag*}  &
\makecell{  0.9990,    1.2021,\\    0.9974,    1.0191,\\    1.0028,    0.9984,\\    1.0124, 1.0011,\\    0.9975,    1.0102,\\    0.9940,    1.0021,\\    0.9682,    0.9938, \\ 1.0001} &
\makecell{ 1.0643,    1.0623,\\    1.0602,    1.0423,\\    0.7518,    0.9114,\\    1.0419, 0.8992,\\    0.8967,   1.0979,\\    1.0896,    0.7009,\\    1.0363,    0.9023,\\ 1.0998} &
\makecell{   1.2449,    1.0400,\\    1.0664,    1.1228,\\    0.9235,    0.8126,\\    1.2554, 1.1119,\\    1.1084,    1.1595,\\    0.9922,    0.8936,\\    1.0654,    1.0811, \\1.3881} &
\makecell{ 0.9830,  148.4543,\\    1.2018,   63.5143,\\    2.1335,    2.2781,\\  219.2865, 9.5198,\\    2.4555,   30.5047,\\    4.8847,    2.0408,\\   23.1390,   38.5133, \\ 1.4004} &
\makecell{ 0.8818  \\  0.9056   \\ 0.9348 \\   0.8669 \\   0.8485  \\  0.9858 \\   0.8985} &
\makecell{ 0.9141   \\ 0.9034 \\   0.9537  \\  0.9070   \\ 0.8732 \\   0.9716   \\ 0.9234} &
\makecell{ 7.6354  \\  7.6486  \\  7.8126 \\   0.0103\\  -49.3405  } &
\makecell{ 0.1281 \\   0.1109 \\   0.2424   \\  0.0015 \\   0.4250 } &
\makecell{*Using filtered residue\\ignoring $2^{nd}$ order\\terms in Eq-\ref{R4}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag*}  &
\makecell{0.9991,    1.1882,\\    0.9974,    1.0153,\\    1.0030,    0.9983,\\    1.0006, 1.0007,\\    0.9977,    1.0105   ,\\ 0.9938,    1.0020,\\    0.9724,    0.9955, \\ 1.0002} &
\makecell{ 0.9607,    0.9665,\\    0.9620,    0.9606,\\    0.7042,    0.8394,\\    0.9515, 0.8360,\\    0.8283,    0.9848,\\    0.9761,    0.6535,\\    0.9527,    0.8410,\\ 1.0109} &
\makecell{  1.1194,    0.9534,\\    0.9672,    1.0442,\\    0.8552,    0.7480,\\    1.1466, 1.0283,\\    1.0135,    1.0380,\\    0.8831,    0.8327,\\    0.9724,    0.9972, \\ 1.2802} &
\makecell{1.0339,  157.6258,\\    1.2725,   66.4180,\\    2.2192,    2.4109,\\  229.4332,  9.8697,\\    2.5480,   32.3891   ,\\ 5.2102,    2.1333,\\   24.1328,   39.8876, \\ 1.4614} &
\makecell{ 1.0556  \\  1.1108   \\ 1.0788  \\  1.0697  \\  1.0648  \\  1.0969   \\ 1.0242} &
\makecell{  1.0943  \\  1.1081  \\  1.1005 \\   1.1192 \\   1.0958 \\   1.0811 \\   1.0526} &
\makecell{  6.5499  \\  6.5631  \\  6.7007 \\   0.0103 \\ -49.2789   } &
\makecell{0.9452  \\  0.9574 \\   1.0203 \\   0.0015  \\  0.4140 } &
\makecell{*Using innovations \\ ignoring $2^{nd}$ order\\terms in Eq-\ref{R2}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : diag*}  &
\makecell{ 0.9990,    1.2052,\\    0.9974,    1.0124,\\    1.0029,    0.9983,\\    1.0134, 1.0013,\\    0.9975,    1.0102,\\    0.9939,    1.0021,\\    0.9676,    0.9931,\\1.0000} &
\makecell{ 1.0008,    1.0040,\\    1.0020,    0.9988,\\    0.7299,    0.8744,\\    0.9880, 0.8586,\\    0.8551,    1.0254,\\    1.0163,    0.6785,\\    0.9923,    0.8625, \\ 1.0463} &
\makecell{  1.1706,    0.9809,\\    1.0067,    1.0754,\\    0.8906,    0.7770,\\    1.1871, 1.0581,\\    1.0533,    1.0834   ,\\ 0.9262,    0.8549,\\    1.0147,    1.0304, \\ 1.3276} &
\makecell{1.0142,  153.3664,\\    1.2401,   64.9841,\\    2.1690,    2.3400,\\  224.6858, 9.7391,\\    2.5126,   31.6725,\\    5.0932,    2.0727,\\   23.6377,   39.4288, \\1.4354} &
\makecell{ 0.9745  \\  1.0053 \\   0.9971 \\   0.9686 \\   0.9762 \\   1.0186 \\   0.9731} &
\makecell{ 1.0102 \\   1.0029  \\  1.0171 \\   1.0134  \\  1.0046  \\  1.0039  \\  1.0001} &
\makecell{  6.9668  \\  6.9795  \\  7.1271 \\   0.0103 \\ -49.3719    } &
\makecell{   0.2258  \\  0.2239   \\ 0.1717 \\   0.0015 \\   0.4262 } &
\makecell{*Using dynamical residue\\ as per Eq-\ref{R3}}\\ \hline

\end{tabular}
\end{footnotesize}
\end{center}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
\addtocounter{table}{-1}
\caption{Sensitivity Study : (\textbf{Q} = 0) : Lateral Aircraft system.\\ No. of iterations=20, No. of simulations=50.}{}
\begin{center}
\begin{footnotesize}
\begin{tabular}{| c | c | c | c | c | c | c | c | c | c |}
\hline
Study &
$\Theta$ ratio &
\makecell{CRB ratio\\NR/EKF} &
\makecell{Consistency\\ ratio-EKF}&
%\makecell{Consistency\\ ratio-NR}&
\makecell{Spread\\factor\\EKF} &
%\makecell{Spread\\factor\\NR} &
\makecell{\textbf{R} ratio\\EKF/True} & \makecell{\textbf{R} ratio\\EKF/NR} &
\makecell{$\mu$\ of \\\textbf{J1-J5}} &
\makecell{$\sigma$ of \\\textbf{J1-J5}} &
Remarks
\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : MT-diag}  &
\makecell{0.9992,    1.2063,\\    0.9974,    1.0556,\\    1.0021,    0.9978,\\    0.9917, 1.0030,\\    0.9970,    1.0120,\\    0.9934,    1.0010,\\    0.9904,    0.9831, \\ 1.0007} &
\makecell{  1.0099,    1.0370,\\    1.0369,    1.0494,\\    0.7713,    0.9133,\\    1.0375, 0.8915,\\    0.8880,    1.0196,\\    1.0081,    0.7138,\\    1.0363,    0.8934, \\ 1.0940} &
\makecell{  1.1573,    1.0155,\\    1.0558,    1.0967,\\    0.9008,    0.8586,\\    1.3394, 1.1279,\\    1.1102,    1.0721,\\    0.9083,    0.8897,\\    1.0563,    1.0710, \\ 1.3553} &
\makecell{0.9959,  151.6909, \\    1.2296,   62.3387,\\    2.0734,    2.3346,\\  227.0889, 9.7392,\\    2.4880,   31.7424,\\    5.1082,    2.0011,\\   22.8644,   38.9936, \\ 1.3925} &
\makecell{0.9294  \\  0.9975 \\   0.9202  \\  0.8984  \\  1.0148  \\  0.9408  \\  0.9569} &
\makecell{ 0.9634  \\  0.9950 \\   0.9387  \\  0.9400  \\  1.0443 \\   0.9272 \\   0.9834} &
\makecell{  7.9279 \\   7.9437 \\   8.1171 \\   0.0103 \\ -48.9504 } &
\makecell{  2.7564  \\  2.7666  \\  2.9365  \\  0.0015 \\   0.5994 } &
\makecell{Using full expression\\ in Eq-\ref{R2}}\\ \hline

\makecell{$\mathbf{P_0}$ : Scale up-[0,0;0,\checkmark]\\\textbf{Q} : $10^{-10}$-[\checkmark,0;0,0] \\ \textbf{R} : MS-diag}  &
\makecell{  0.9990,    1.1995,\\    0.9974,    1.0170,\\    1.0028,    0.9984,\\    1.0247, 1.0016,\\    0.9975,    1.0101,\\    0.9940,    1.0020,\\    0.9690,    0.9925,\\ 1.0001} &
\makecell{  1.0033,    1.0065,\\    1.0019,    0.9990,\\    0.7276,    0.8731,\\    0.9874, 0.8600,\\    0.8546,    1.0269,\\    1.0175,    0.6765,\\    0.9914,    0.8643,\\ 1.0447} &
\makecell{1.1742,    0.9860,\\    1.0079,    1.0772,\\    0.8862,    0.7761,\\    1.1888, 1.0566,\\    1.0506,    1.0847,\\    0.9263,    0.8553,\\    1.0231,    1.0299, \\ 1.3125} &
\makecell{ 1.0131,  153.3755,\\    1.2409,   65.0359,\\    2.1703,    2.3429,\\  224.8038, 9.7192,\\    2.5113,   31.6440,\\    5.0876,    2.0788,\\   23.7417,   39.3523, \\ 1.4313} &
\makecell{0.9621\\   1.0088\\    0.9941 \\    0.9811\\    0.9741\\    1.0276 \\   0.9643} &
\makecell{ 0.9973  \\  1.0063 \\   1.0141  \\  1.0264  \\  1.0024  \\  1.0128  \\  0.9911} &
\makecell{6.9706  \\  6.9829  \\  7.1308 \\   0.0103 \\ -49.3711 } &
\makecell{ 0.1122 \\   0.0923 \\   0.2109 \\   0.0015  \\  0.4248 } &
\makecell{Using full expression\\ in Eq-\ref{R4}}\\ \hline

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True} &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{Proposed reference adaptive EKF for non zero process noise} \\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag \\ EKF }}  &
\makecell{ 0.9988,  1.3069,  \\  0.9875 ,   1.0070,\\    1.0000,    1.0018,\\    1.0287,1.0104  ,\\  1.0038,    1.0117   ,\\ 0.9955,    1.0011,\\    0.9693,    0.9810\\1.0027} &
\makecell{   1.0035  \\  1.0158 \\   1.0157  \\  1.0029} &
 \makecell{  1.1851,    1.0470,\\    0.9742,    1.0537,\\    0.9017,    0.8138,\\    0.9498,0.8835,\\    0.9044 ,   1.0751   ,\\ 0.9403,    0.8743,\\    0.9852,    0.8719\\ 1.1659} &
  \makecell{1.1353,  862.0811,\\   11.1119,  232.8240,\\    3.4730,    4.5492,\\  966.6156,12.3076,\\    4.4412,   36.9012   ,\\ 6.0104,    2.8582,\\   39.0526,   44.6277,\\2.4897} &
 \makecell{ 0.9638  \\  0.9718  \\  0.9800 \\   0.9870  \\  0.9914  \\  1.0204  \\  0.9870} &
   \makecell{ 1.0129 \\   1.0273 \\   1.0347 \\   0.9984} &
\makecell{ 6.8895 \\   6.9973  \\  7.0020  \\  0.0624 \\ -45.3321 \\   3.9490  \\  3.9491\\3.9838} &
\makecell{ 0.2670  \\  0.4450 \\   0.0311 \\   0.0525  \\  0.4042  \\  0.0325  \\  0.0329\\0.1524} &
\multicolumn{1}{c!{\vrule width 2pt}}{
\makecell{
$\sigma_{\Theta}$=\\  0.0017,    0.0184,    0.0112,\\    0.1717,    0.1402,    0.0523,\\    0.0577,0.0557,    0.0221   ,\\ 0.0013,    0.0011,    0.3217,\\    0.1241,    0.1288, 0.0553 \\
$SIGMA_{avg}$=\\ 0.0014,    0.0176,    0.0115,\\    0.1630,    0.1555,    0.0643,\\    0.0608,  0.0630,    0.0244,\\    0.0012,    0.0012,    0.3680,\\    0.1259, 0.1478,  0.0475
}}
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag \\ IEKF}}  &
\makecell{  0.9996,    1.2879,\\    0.9877,    0.8382,\\    1.0141,    1.0088,\\    1.3180,1.0209,\\    1.0043,    1.0183   ,\\ 0.9960 ,   1.0120,\\    1.0043,    0.9520,\\1.0029} &
\makecell{  1.0035  \\  1.0265  \\  1.0155  \\  1.0047} &
 \makecell{  1.1840,    1.0443,\\    0.9697,    1.0387,\\    0.9657,    0.8136,\\    0.9370,0.8498,\\    0.8999,    1.0774,\\    0.9398,    0.9257,\\    0.9700,    0.8729\\1.1680} &
  \makecell{ 1.1314,  864.5130,\\   11.1336,  232.9577,\\    3.7173,    4.5938,\\  962.3419,11.9090,\\    4.4143,   36.9535,\\    6.0049,    3.0622,\\   38.8536 ,  43.7752,\\2.4894} &
 \makecell{0.9612  \\  0.9906  \\  0.9795 \\   0.9804  \\  0.9886  \\  0.9708 \\   0.9839} &
   \makecell{     1.0209  \\  1.0358  \\  1.0372  \\  1.0079} &
\makecell{ 6.8994  \\  6.8505   \\ 7.0054 \\   0.0625 \\ -45.3093 \\   3.9485  \\  3.9485\\3.9852} &
\makecell{0.2654   \\ 0.2513 \\   0.0328 \\   0.0525  \\  0.4092 \\   0.0324  \\  0.0327\\ 0.1558} &
\multicolumn{1}{c!{\vrule width 2pt}}{
\makecell{
$\sigma_{\Theta}$=\\  0.0017,    0.0185,    0.0112,\\    0.1696,    0.1451,    0.0520,\\    0.0570, 0.0521,    0.0218   ,\\ 0.0013 ,   0.0011,    0.3308,\\    0.1226,    0.1261, 0.0554 \\
$SIGMA_{avg}$=\\  0.0014,    0.0177,    0.0116,\\    0.1633,    0.1503,    0.0639,\\    0.0609, 0.0613,    0.0243   ,\\ 0.0012,    0.0012,    0.3573,\\    0.1264,    0.1445, 0.0474
}}
\\ \specialrule{.2em}{.0em}{.0em}

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True} &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : EM-diag \\ SOKF}}  &
\makecell{ 0.9990,    1.3116,\\    0.9875,    0.9928,\\    1.0001,    1.0016,\\    1.1360, 1.0106,\\    1.0044,    1.0098   ,\\ 0.9959 ,   1.0012,\\    0.9715,    0.9825, \\ 1.0026} &
\makecell{ 1.0036  \\  1.0146  \\  1.0156 \\   1.0036} &
 \makecell{  1.1840,    1.0472,\\    0.9747,    1.0427,\\    0.8956,    0.8116,\\    0.9482,0.8817,\\    0.9024,    1.0751,\\    0.9391,    0.8705,\\    0.9744,    0.8694,\\1.1594} &
  \makecell{ 1.1343,  861.8517,\\   11.1096,  233.4512,\\    3.5111,    4.5793,\\  969.0388,12.3551,\\    4.4568,   36.9050,\\    6.0082 ,   2.8932,\\   39.2475,   44.7999,\\2.4979} &
 \makecell{  0.9637 \\   0.9411  \\  0.9802  \\  0.9845  \\  0.9919  \\  1.0698 \\   0.9898} &
   \makecell{  1.0121  \\  1.0255 \\   1.0344 \\   0.9981} &
\makecell{ 6.8541  \\  7.0614  \\  7.0025 \\   0.0624  \\ -45.3300   \\ 3.9483 \\   3.9484 \\ 3.9856} &
\makecell{0.2661  \\  0.5166  \\  0.0303  \\  0.0525 \\   0.4045 \\   0.0321  \\  0.0324 \\ 0.1508} &

\multicolumn{1}{c!{\vrule width 2pt}}
{\makecell{$\sigma_{\Theta}$=\\   0.0017,    0.0184,    0.0112 ,\\   0.1710,    0.1410,    0.0526,\\    0.0578, 0.0558,    0.0221,\\    0.0013,    0.0011,    0.3245,\\    0.1239,    0.1291, 0.0554 \\
$SIGMA_{avg}$=\\ 0.0014,    0.0176,    0.0115,\\    0.1640,    0.1575,    0.0647,\\    0.0610, 0.0633,    0.0245,\\    0.0012,    0.0012 ,   0.3728,\\    0.1272,    0.1485, 0.0478 }}
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : EM-[\checkmark,0;0,0] \\\textbf{R} : Known\\ IEKF}}  &
\makecell{ 0.9996,    1.3012,\\    0.9875,    0.8827,\\    1.0140,    1.0094,\\    1.2659,1.0225,\\    1.0039,    1.0203   ,\\ 0.9965,    1.0121,\\    1.0062,    0.9461,\\1.0028} &
\makecell{ 0.9959 \\   0.9981  \\  0.9979 \\   0.9901} &
 \makecell{1.1773,    1.0468,\\    0.9686,    1.0017,\\    0.8430,    0.8016,\\    0.9293, 0.8375,\\    0.8931,    1.0713   ,\\ 0.9197,    0.8189,\\    0.9518,    0.8664,\\ 1.1606} &
  \makecell{ 1.1318,  866.1140, \\  11.1359,  231.5518 ,\\   3.6018,    4.6441,\\  955.3048,11.8487,\\    4.3813,   37.0358,\\    5.9755,    2.9910 ,\\  39.1211,   43.5260 ,\\2.4730} &
 \makecell{ NA } &
   \makecell{1.0147  \\  1.0285  \\  1.0107 \\   1.0018} &
\makecell{6.8999 \\   6.8179  \\  6.9696  \\  0.0625 \\ -45.2718 \\   3.9478  \\  3.9479\\ 3.9894} &
\makecell{0.5458 \\   0.5965 \\   0.6564  \\  0.0522  \\  0.4007  \\  0.0285 \\   0.0287\\0.2640} &
\multicolumn{1}{|c!{\vrule width 2pt}}{\makecell{\textbf{R} is known}}\\ \specialrule{.2em}{.0em}{.0em}

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True} &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Zero \\\textbf{Q} : EM-diag \\\textbf{R} : EM-diag\\IEKF}}  &
NA &
\makecell{ 1.0045  \\  1.0174  \\  1.0154 \\   1.0053} &
\makecell{NA} &
\makecell{NA} &
\makecell{ 0.9746 \\   0.9753 \\   0.9809  \\  0.9878 \\   0.9945\\    0.9938 \\   0.9774} &
\makecell{ 0.9904  \\  1.0288 \\   1.0326 \\   0.9929} &
\makecell{  6.9921  \\  7.0063  \\  7.0009  \\  0.0717 \\ -45.9025  \\  4.0002 \\   4.0003 \\ 3.9976} &
\makecell{0.2624  \\  0.2531  \\  0.0113  \\  0.0508  \\  0.3919  \\  0.0248  \\  0.0255 \\ 0.1342} &
\multicolumn{1}{|c!{\vrule width 2pt}}{\makecell{$\Theta$ is known}}\\ \specialrule{.2em}{.0em}{.0em}

\multicolumn{1}{!{\vrule width 2pt}c|}{
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : EM-diag \\\textbf{R} : Known\\IEKF}}  &
NA &
\makecell{ 0.9996   \\ 0.9944 \\   0.9979 \\   0.9925 } &
\makecell{NA} &
\makecell{NA} &
\makecell{NA} &
\makecell{0.9930  \\  1.0258 \\   1.0085  \\  0.9912} &
\makecell{6.9978  \\  6.9844 \\   6.9781  \\  0.0717 \\ -45.8670  \\  3.9996   \\ 3.9998 \\ 4.0042} &
\makecell{0.5168  \\  0.5837 \\   0.6240  \\  0.0508 \\   0.3878 \\   0.0232  \\  0.0240 \\ 0.2254} &
\multicolumn{1}{|c!{\vrule width 2pt}}{\makecell{$\Theta$ and \textbf{R} is known}}\\ \specialrule{.2em}{.0em}{.0em}

%----------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True} &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{MS method (Mohamed and Schwarz)} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MS-diag \\\textbf{R} : MS-diag}  & \multicolumn{9}{c|}{\makecell{\textbf{R} can converge to a very large value with far away initial conditions. \\ There is no proper convergence even if $\Theta$ is known.}}\\ \hline

\multicolumn{10}{|c|}{MS method with \textbf{Q} being estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : MS-diag \\\textbf{R} : Known\\IEKF} &
 NA &  \makecell{  1.0100  \\  1.0503 \\   0.9981  \\  1.0746} &
 NA & NA &
 NA &   \makecell{ 0.9909  \\  0.7928  \\  1.1609  \\  0.7904} &
\makecell{ 7.7731 \\   7.4569  \\  7.3698  \\  0.0717 \\ -45.6042 \\   5.4816 \\   5.5710 \\ 4.5418} &
\makecell{  1.5827  \\  1.4457  \\  1.2896 \\   0.0508 \\   0.6309 \\   4.9955 \\   5.6072\\0.9964} &
\makecell{\textbf{R}, $\Theta$ is known}\\ \hline

\multicolumn{10}{|c|}{MS method assuming \textbf{R} is known and \textbf{Q} is estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MS-[\checkmark,0;0,0] \\\textbf{R} : Known\\IEKF} &
 \makecell{  0.9996,   1.2676,\\    0.9879,    0.8834,\\    1.0127,    1.0100,\\    0.8569, 1.0233,\\    1.0033,    1.0189   ,\\ 0.9965,    1.0113,\\    0.9920,    0.9433 \\ 1.0037} &
\makecell{0.9929  \\  1.0606 \\   0.9983  \\  1.0582}  &
 \makecell{  1.1807,    1.0334,\\    0.9466,    1.0746,\\    0.9835,    0.8701,\\    0.9828,0.8449 ,\\   1.0180,    1.0574,\\    0.9013,    0.9084,\\    1.1272,    0.9094,\\ 1.1855} &
 \makecell{1.1335,  882.9809,\\   11.3537,  234.4577,\\    3.5932,    4.6951,\\  949.7402,11.6920,\\    4.4946,   36.8293,\\    5.9314,    2.9841,\\   40.1616,   43.9798, \\2.4277} &
NA &
\makecell{   1.0844  \\  0.8148 \\   1.1623 \\   0.8176} &
\makecell{7.5463  \\  7.2900 \\   7.3631  \\  0.0620 \\ -45.0151 \\   4.2031 \\   4.2025 \\ 4.3836} &
\makecell{ 1.4701\\    1.5206 \\   1.4066  \\  0.0518  \\  0.6604  \\  3.4211 \\   3.4256 \\ 0.7897} &
\makecell{Stable operation}\\ \hline

\multicolumn{10}{|c|}{ Gemson's approach using MS method} \\ \hline
\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : MSMS-[\checkmark,0;0,0] \\\textbf{R} : 0.9*True \textbf{R}}  &
 \makecell{  0.9991,   1.2576,\\    0.9971,    0.8934,\\    1.0527,    1.0100,\\    0.8662, 1.0333,\\    1.0033,    1.0191   ,\\ 0.9946,    1.0120\\    0.9910,    0.9423 \\ 1.0765} &
\makecell{0.9954  \\  1.0611 \\   0.9979  \\  1.0662}  &
 \makecell{  1.1928,    1.0444,\\    0.9666,    1.0842,\\    1.0985,    0.8801,\\    0.9900,0.8912 ,\\   1.0190,    1.1880,\\    0.9113,    0.9045,\\    1.1289,    0.9234,\\ 1.2823} &
 \makecell{1.2367,  883.809,\\   11.3937,  235.865,\\    3.7911,    4.8967,\\  949.8912,11.920,\\    5.0991,   37.8293,\\    6.0317,    2.843,\\   40.2611,   44.098, \\2.564} &
NA &
\makecell{   1.0944  \\  0.8141 \\   1.1681 \\   0.8576} &
\makecell{7.5461  \\  7.2910 \\   7.3625  \\  0.0621 \\ -45.0151 \\   4.204 \\   4.2005 \\ 4.3842} &
\makecell{ 1.4405\\    1.5301 \\   1.4115  \\  0.0567  \\  0.6625  \\  3.4223 \\   3.4252 \\ 0.791} &
\makecell{$\delta J =10^-6$, \\with one loop of \\\textbf{R} estimation}\\ \hline

%-------------------------------------------------------------------------

\end{tabular}
\begin{tabular}{|c| c| c| c| c| c| c|c|c|c|}
\hline
Study &
$\Theta$ ratio &
\makecell{PCRB\\ ratio} &
\makecell{Consistency\\ ratio-EKF}&
\makecell{Spread\\factor\\EKF} &
\makecell{\textbf{R} ratio\\EKF/True} &
\makecell{\textbf{Q} ratio\\EKF/True} &
\makecell{$\mu$\ of \\\textbf{J1-J8}} &
\makecell{$\sigma$ of \\\textbf{J1-J8}} &
Remarks
\\ \hline

\multicolumn{10}{|c|}{MT method (Myers and Tapley)} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MT-diag \\\textbf{R} : MT-diag}  & \multicolumn{9}{c|}{\makecell{\textbf{\textbf{R} and Q} cannot be estimated simultaneously . \\ There is no proper convergence even if $\Theta$ is known.}}\\ \hline

\multicolumn{10}{|c|}{MT method with \textbf{Q} being estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Zero\\\textbf{Q} : MT-diag \\\textbf{R} : Known\\IEKF} &
 NA &  \makecell{ 0.9992  \\  0.9978  \\  1.0044  \\  1.0000} &
 NA & NA &
 NA &   \makecell{ 1.0449  \\  1.0256 \\   1.1214 \\   1.0038 } &
\makecell{    7.0697 \\   7.0434 \\   6.9995\\    0.0717\\  -45.7955 \\   4.2887  \\  4.2893\\4.0697} &
\makecell{ 0.9002  \\  0.7497  \\  0.6406  \\  0.0508  \\  0.3936 \\   1.3455  \\  1.3473 \\ 0.5942} &
\makecell{\textbf{R}, $\Theta$ is known}\\ \hline

\multicolumn{10}{|c|}{MT method assuming \textbf{R} is known and \textbf{Q} is estimated using only last N/2 samples} \\ \hline
\makecell{$\mathbf{P_0}$ : Scaled up-[0,0;0,\checkmark]\\\textbf{Q} : MT-[\checkmark,0;0,0] \\\textbf{R} : Known\\IEKF} &
 \makecell{ 0.9996,    1.2697,\\    0.9877,    0.8809,\\    1.0134,    1.0095,\\    1.0605,1.0215,\\    1.0036,    1.0182,\\    0.9963,    1.0116,\\    1.0020,    0.9499,\\1.0032} &
  \makecell{   0.9936  \\  1.0030   \\ 1.0046 \\   1.0012}  &
 \makecell{  1.1800,    1.0349,\\    0.9491,    0.9976,\\    0.8459,    0.8165,\\    0.9296,0.8253,\\    0.9154,    1.0535   ,\\ 0.9046,    0.8227,\\    0.9771,    0.8740,\\1.1287} &
 \makecell{1.1337,  880.2806,\\   11.3298,  230.5343,\\    3.5689,    4.6652,\\  947.3631, 11.7144,\\    4.3840,   36.7781   ,\\ 5.9385,    2.9682,\\   39.3087,   43.4827,\\2.4210} &
NA &
\makecell{   1.0738  \\  1.0189  \\  1.1224 \\   1.0079} &
\makecell{ 6.9885  \\  6.8976  \\  7.0068 \\   0.0623\\  -45.1920  \\  4.2643  \\  4.2650\\4.0554} &
\makecell{ 0.8959  \\  0.7827 \\   0.6746  \\  0.0522  \\  0.4080  \\  1.4922  \\  1.4959\\0.5820} &
\makecell{\textbf{R} is known}\\ \hline

\multicolumn{10}{|c|}{ Gemson's approach using MT method} \\ \hline
\makecell{$\mathbf{P_0}$ : IIM-full\\\textbf{Q} : MT-[\checkmark,0;0,0] \\\textbf{R} : 0.9*True \textbf{R}}  &
\makecell{  0.9989,    1.2178,\\    0.9888,    0.8934,\\    1.0303,    1.0269,\\    1.0714, 1.0192,\\    1.0033   , 1.0263,\\    0.9957,    1.0296,\\    0.9951,    0.9529,\\1.0037} &
  \makecell{  1.0037 \\   1.0468 \\   0.9981 \\   1.0128}  &
 \makecell{  1.2361,    0.9820,\\    0.8870,    1.0153,\\    0.8965,    0.8345,\\    0.9365,0.8385,\\    0.9359,    1.1701,\\    0.9896,    0.8484,\\    0.9817,    0.8796, \\1.1674} &
 \makecell{1.1190,  912.7317,\\   11.7061,  223.6725,\\    4.2567,    5.0563,\\  924.6135, 11.4621,\\    4.3242  , 37.6355,\\    5.9893,    3.8010,\\   38.4115,   42.4877, \\ 2.4264} &
  \makecell{0.9320  \\  0.8948 \\   0.9138  \\  0.9128  \\  0.9062  \\  0.8871  \\  0.9258} &
\makecell{  1.2069  \\  1.0567  \\  1.3170 \\   1.1136} &
\makecell{  7.2819  \\  7.5925  \\  7.5429  \\  0.0635  \\-44.3797  \\  4.1397  \\  4.1397 \\ 4.0843} &
\makecell{ 1.1025 \\   1.2536 \\   1.1724   \\ 0.0538  \\  0.5381 \\   1.0205 \\   1.0210\\0.5908} &
\makecell{$\delta J =10^-6$, \\with one loop of \\\textbf{R} estimation}\\ \hline

\end{tabular}
